Iterative Deepening Hyperband

Hyperparameter optimization (HPO) is concerned with the automated search for the most appropriate hyperparameter configuration (HPC) of a parameterized machine learning algorithm. A state-of-the-art HPO method is Hyperband, which, however, has its own parameters that influence its performance. One of these parameters, the maximal budget, is especially problematic: If chosen too small, the budget needs to be increased in hindsight and, as Hyperband is not incremental by design, the entire algorithm must be re-run. This is not only costly but also comes with a loss of valuable knowledge already accumulated. In this paper, we propose incremental variants of Hyperband that eliminate these drawbacks, and show that these variants satisfy theoretical guarantees qualitatively similar to those for the original Hyperband with the "right" budget. Moreover, we demonstrate their practical utility in experiments with benchmark data sets.

==> (inline-0) <==
\begin{tabular}{lllll}

\toprule
\multicolumn{5}{c}{nb301, $\eta=2$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

CIFAR10 & .906$\pm$.00 & .906$\pm$.00 & .906$\pm$.00 & .906$\pm$.00\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[h]
\centering
\begin{tabular}{lllll}

\toprule
\multicolumn{5}{c}{nb301, $\eta=3$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

CIFAR10 & .939$\pm$.00 & .939$\pm$.00 & .939$\pm$.00 & .939$\pm$.00\\

\bottomrule
\end{tabular}
\end{table}
\begin{table}[h]
\centering
\begin{tabular}{lllll}
\toprule
\multicolumn{5}{c}{lcbench, $\eta=2$}\\
\midrule
OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule
3945 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
7593 & .716$\pm$.03 & .716$\pm$.03 & .716$\pm$.03 & .716$\pm$.03\\
34539 & .981$\pm$.01 & .981$\pm$.01 & .981$\pm$.01 & .981$\pm$.01\\
126025 & .881$\pm$.02 & .881$\pm$.02 & .879$\pm$.02 & .877$\pm$.02\\
126026 & .966$\pm$.01 & .966$\pm$.01 & .966$\pm$.01 & .965$\pm$.01\\
126029 & .926$\pm$.01 & .926$\pm$.01 & .926$\pm$.01 & .926$\pm$.01\\
146212 & .975$\pm$.01 & .975$\pm$.01 & .976$\pm$.01 & .975$\pm$.01\\
167104 & .922$\pm$.01 & .922$\pm$.01 & .922$\pm$.01 & .922$\pm$.01\\
167149 & .971$\pm$.00 & .971$\pm$.00 & .971$\pm$.00 & .970$\pm$.00\\
167152 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00\\
167161 & .818$\pm$.03 & .818$\pm$.03 & .818$\pm$.03 & .816$\pm$.03\\
167168 & .780$\pm$.02 & .780$\pm$.02 & .780$\pm$.02 & .779$\pm$.02\\
167181 & .904$\pm$.01 & .904$\pm$.01 & .904$\pm$.01 & .903$\pm$.01\\
167184 & .800$\pm$.01 & .800$\pm$.01 & .800$\pm$.01 & .800$\pm$.02\\
167185 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00\\
167190 & .847$\pm$.01 & .847$\pm$.01 & .847$\pm$.01 & .845$\pm$.01\\
167200 & .715$\pm$.02 & .715$\pm$.02 & .715$\pm$.02 & .713$\pm$.02\\
167201 & .738$\pm$.04 & .738$\pm$.04 & .738$\pm$.04 & .738$\pm$.04\\
168329 & .281$\pm$.03 & .281$\pm$.03 & .279$\pm$.03 & .277$\pm$.03\\
168330 & .636$\pm$.02 & .636$\pm$.02 & .637$\pm$.02 & .637$\pm$.02\\
168331 & .582$\pm$.04 & .582$\pm$.04 & .582$\pm$.04 & .582$\pm$.04\\
168335 & .929$\pm$.01 & .929$\pm$.01 & .929$\pm$.01 & .929$\pm$.01\\
168868 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
168908 & .814$\pm$.01 & .814$\pm$.01 & .815$\pm$.01 & .815$\pm$.01\\
168910 & .675$\pm$.02 & .675$\pm$.02 & .675$\pm$.02 & .675$\pm$.02\\
189354 & .704$\pm$.03 & .704$\pm$.03 & .704$\pm$.03 & .704$\pm$.03\\
189862 & .852$\pm$.02 & .852$\pm$.02 & .853$\pm$.02 & .852$\pm$.02\\
189865 & .944$\pm$.01 & .944$\pm$.01 & .944$\pm$.01 & .944$\pm$.01\\
189866 & .690$\pm$.03 & .690$\pm$.03 & .690$\pm$.03 & .690$\pm$.03\\
189873 & .797$\pm$.03 & .797$\pm$.03 & .797$\pm$.03 & .797$\pm$.03\\
189905 & .905$\pm$.02 & .905$\pm$.02 & .905$\pm$.02 & .905$\pm$.02\\
189906 & .865$\pm$.02 & .865$\pm$.02 & .865$\pm$.02 & .865$\pm$.02\\
189908 & .872$\pm$.01 & .872$\pm$.01 & .872$\pm$.01 & .872$\pm$.01\\
189909 & .752$\pm$.02 & .752$\pm$.02 & .753$\pm$.02 & .753$\pm$.02\\
\bottomrule
\end{tabular}
\end{table}
\begin{table}[h]
\centering
\begin{tabular}{lllll}
\toprule
\multicolumn{5}{c}{lcbench, $\eta=3$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule
3945 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
7593 & .711$\pm$.04 & .711$\pm$.04 & .711$\pm$.04 & .712$\pm$.04\\
34539 & .982$\pm$.01 & .982$\pm$.01 & .982$\pm$.01 & .982$\pm$.01\\
126025 & .886$\pm$.02 & .886$\pm$.02 & .887$\pm$.02 & .888$\pm$.02\\
126026 & .965$\pm$.01 & .965$\pm$.01 & .965$\pm$.01 & .965$\pm$.01\\
126029 & .923$\pm$.02 & .923$\pm$.02 & .924$\pm$.02 & .924$\pm$.02\\
146212 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01\\
167104 & .922$\pm$.01 & .922$\pm$.01 & .922$\pm$.01 & .922$\pm$.01\\
167149 & .969$\pm$.01 & .969$\pm$.01 & .969$\pm$.01 & .969$\pm$.01\\
167152 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00\\
167161 & .821$\pm$.03 & .821$\pm$.03 & .822$\pm$.03 & .816$\pm$.03\\
167168 & .770$\pm$.02 & .770$\pm$.02 & .770$\pm$.02 & .770$\pm$.02\\
167181 & .903$\pm$.02 & .903$\pm$.02 & .903$\pm$.02 & .903$\pm$.02\\
167184 & .798$\pm$.03 & .798$\pm$.03 & .799$\pm$.03 & .796$\pm$.03\\
167185 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00\\
167190 & .851$\pm$.02 & .851$\pm$.02 & .853$\pm$.01 & .848$\pm$.02\\
167200 & .710$\pm$.02 & .710$\pm$.02 & .710$\pm$.02 & .711$\pm$.02\\
167201 & .735$\pm$.05 & .735$\pm$.05 & .736$\pm$.05 & .736$\pm$.05\\
168329 & .273$\pm$.04 & .273$\pm$.04 & .273$\pm$.04 & .273$\pm$.04\\
168330 & .635$\pm$.03 & .635$\pm$.03 & .635$\pm$.03 & .635$\pm$.03\\
168331 & .562$\pm$.05 & .562$\pm$.05 & .562$\pm$.05 & .562$\pm$.05\\
168335 & .926$\pm$.02 & .926$\pm$.02 & .926$\pm$.02 & .926$\pm$.02\\
168868 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
168908 & .808$\pm$.01 & .808$\pm$.01 & .808$\pm$.02 & .808$\pm$.02\\
168910 & .682$\pm$.03 & .682$\pm$.03 & .682$\pm$.03 & .682$\pm$.03\\
189354 & .706$\pm$.03 & .706$\pm$.03 & .706$\pm$.03 & .706$\pm$.03\\
189862 & .856$\pm$.02 & .856$\pm$.02 & .856$\pm$.02 & .854$\pm$.02\\
189865 & .943$\pm$.01 & .943$\pm$.01 & .943$\pm$.01 & .943$\pm$.01\\
189866 & .686$\pm$.03 & .686$\pm$.03 & .686$\pm$.03 & .686$\pm$.03\\
189873 & .771$\pm$.08 & .771$\pm$.08 & .771$\pm$.08 & .771$\pm$.08\\
189905 & .898$\pm$.02 & .898$\pm$.02 & .898$\pm$.02 & .898$\pm$.02\\
189906 & .860$\pm$.02 & .860$\pm$.02 & .860$\pm$.02 & .860$\pm$.02\\
189908 & .871$\pm$.02 & .871$\pm$.02 & .871$\pm$.02 & .871$\pm$.02\\
189909 & .747$\pm$.03 & .747$\pm$.03 & .748$\pm$.03 & .748$\pm$.03\\
\bottomrule
\end{tabular}
\end{table}
\centering
\begin{longtable}{lllll}
%\caption{Mean accuracy $\pm$ standard deviation for the YAHPO Gym benchmark \texttt{rbv2\_ranger}, $\eta=2$}
\toprule
\multicolumn{5}{c}{rbv2\_ranger, $\eta=2$}\\
\midrule

OpenML ID & IH-HB & dID-HB & pID-HB & eID-HB \\
\midrule
3 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
6 & .950$\pm$.01 & .950$\pm$.01 & .950$\pm$.01 & .950$\pm$.01\\
11 & .899$\pm$.01 & .899$\pm$.01 & .899$\pm$.01 & .899$\pm$.01\\
12 & .972$\pm$.00 & .972$\pm$.00 & .972$\pm$.00 & .972$\pm$.00\\
14 & .836$\pm$.01 & .836$\pm$.01 & .836$\pm$.01 & .836$\pm$.01\\
15 & .978$\pm$.01 & .978$\pm$.01 & .978$\pm$.01 & .978$\pm$.01\\
16 & .951$\pm$.00 & .951$\pm$.00 & .951$\pm$.00 & .951$\pm$.00\\
18 & .721$\pm$.02 & .721$\pm$.02 & .721$\pm$.02 & .721$\pm$.02\\
22 & .785$\pm$.01 & .785$\pm$.01 & .785$\pm$.01 & .785$\pm$.01\\
23 & .565$\pm$.02 & .565$\pm$.02 & .565$\pm$.02 & .565$\pm$.02\\
24 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
28 & .977$\pm$.00 & .977$\pm$.00 & .977$\pm$.00 & .978$\pm$.00\\
29 & .881$\pm$.03 & .881$\pm$.03 & .881$\pm$.03 & .879$\pm$.03\\
31 & .763$\pm$.01 & .763$\pm$.01 & .763$\pm$.01 & .763$\pm$.01\\
32 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
37 & .780$\pm$.03 & .780$\pm$.03 & .780$\pm$.03 & .780$\pm$.03\\
38 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
42 & .968$\pm$.01 & .968$\pm$.01 & .968$\pm$.01 & .968$\pm$.01\\
44 & .949$\pm$.00 & .949$\pm$.00 & .949$\pm$.00 & .949$\pm$.00\\
46 & .965$\pm$.00 & .965$\pm$.00 & .965$\pm$.00 & .965$\pm$.00\\
50 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
54 & .761$\pm$.02 & .761$\pm$.02 & .761$\pm$.02 & .761$\pm$.02\\
60 & .860$\pm$.01 & .860$\pm$.01 & .860$\pm$.01 & .860$\pm$.01\\
151 & .906$\pm$.01 & .906$\pm$.01 & .906$\pm$.01 & .905$\pm$.01\\
181 & .628$\pm$.03 & .628$\pm$.03 & .631$\pm$.03 & .629$\pm$.03\\
182 & .919$\pm$.01 & .919$\pm$.01 & .919$\pm$.01 & .919$\pm$.01\\
188 & .719$\pm$.01 & .719$\pm$.01 & .719$\pm$.01 & .718$\pm$.01\\
300 & .946$\pm$.01 & .946$\pm$.01 & .946$\pm$.01 & .946$\pm$.01\\
307 & .943$\pm$.01 & .943$\pm$.01 & .943$\pm$.01 & .943$\pm$.01\\
312 & .985$\pm$.00 & .985$\pm$.00 & .986$\pm$.00 & .986$\pm$.00\\
334 & .815$\pm$.11 & .815$\pm$.11 & .815$\pm$.11 & .815$\pm$.11\\
375 & .968$\pm$.00 & .968$\pm$.00 & .968$\pm$.00 & .968$\pm$.00\\
377 & .988$\pm$.00 & .988$\pm$.00 & .988$\pm$.00 & .988$\pm$.00\\
458 & .986$\pm$.00 & .986$\pm$.00 & .986$\pm$.00 & .986$\pm$.00\\
469 & .239$\pm$.03 & .239$\pm$.03 & .239$\pm$.03 & .239$\pm$.03\\
470 & .684$\pm$.01 & .685$\pm$.01 & .685$\pm$.01 & .685$\pm$.01\\
554 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
1040 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
1049 & .914$\pm$.01 & .914$\pm$.01 & .914$\pm$.01 & .914$\pm$.01\\
1050 & .903$\pm$.00 & .903$\pm$.00 & .903$\pm$.00 & .903$\pm$.00\\
1053 & .822$\pm$.01 & .822$\pm$.01 & .822$\pm$.01 & .822$\pm$.01\\
1056 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
1063 & .850$\pm$.03 & .850$\pm$.03 & .850$\pm$.03 & .850$\pm$.03\\
1067 & .870$\pm$.01 & .870$\pm$.01 & .870$\pm$.01 & .870$\pm$.01\\
1068 & .941$\pm$.00 & .941$\pm$.00 & .941$\pm$.00 & .940$\pm$.00\\
1111 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
1220 & .840$\pm$.00 & .840$\pm$.00 & .840$\pm$.00 & .840$\pm$.00\\
1457 & .773$\pm$.03 & .773$\pm$.03 & .772$\pm$.03 & .773$\pm$.03\\
1461 & .918$\pm$.01 & .918$\pm$.01 & .918$\pm$.01 & .918$\pm$.01\\
1462 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1464 & .786$\pm$.01 & .786$\pm$.01 & .785$\pm$.01 & .786$\pm$.01\\
1468 & .952$\pm$.01 & .952$\pm$.01 & .952$\pm$.01 & .952$\pm$.01\\
1475 & .639$\pm$.01 & .639$\pm$.01 & .639$\pm$.01 & .639$\pm$.01\\
1476 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
1478 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00\\
1479 & .573$\pm$.03 & .573$\pm$.03 & .573$\pm$.03 & .573$\pm$.03\\
1480 & .725$\pm$.02 & .725$\pm$.02 & .725$\pm$.02 & .725$\pm$.02\\
1485 & .873$\pm$.01 & .873$\pm$.01 & .873$\pm$.01 & .873$\pm$.01\\
1486 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00\\
1487 & .943$\pm$.00 & .943$\pm$.00 & .943$\pm$.00 & .943$\pm$.00\\
1489 & .902$\pm$.01 & .902$\pm$.01 & .902$\pm$.01 & .902$\pm$.01\\
1493 & .831$\pm$.02 & .831$\pm$.02 & .831$\pm$.02 & .830$\pm$.02\\
1494 & .873$\pm$.01 & .873$\pm$.01 & .873$\pm$.01 & .873$\pm$.01\\
1497 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1501 & .932$\pm$.01 & .932$\pm$.01 & .932$\pm$.01 & .932$\pm$.01\\
1510 & .967$\pm$.01 & .967$\pm$.01 & .967$\pm$.01 & .967$\pm$.01\\
1515 & .898$\pm$.02 & .898$\pm$.02 & .898$\pm$.02 & .898$\pm$.02\\
1590 & .889$\pm$.01 & .889$\pm$.01 & .889$\pm$.01 & .889$\pm$.01\\
4134 & .830$\pm$.02 & .830$\pm$.02 & .830$\pm$.02 & .830$\pm$.02\\
4135 & .963$\pm$.01 & .963$\pm$.01 & .963$\pm$.01 & .962$\pm$.01\\
4154 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
4534 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00\\
4538 & .673$\pm$.02 & .673$\pm$.02 & .673$\pm$.02 & .673$\pm$.02\\
4541 & .863$\pm$.12 & .863$\pm$.12 & .863$\pm$.12 & .863$\pm$.12\\
6332 & .810$\pm$.05 & .810$\pm$.05 & .810$\pm$.05 & .809$\pm$.05\\
23381 & .624$\pm$.02 & .624$\pm$.02 & .624$\pm$.02 & .625$\pm$.02\\
23512 & .810$\pm$.05 & .810$\pm$.05 & .810$\pm$.05 & .810$\pm$.05\\
23517 & .564$\pm$.02 & .564$\pm$.02 & .564$\pm$.02 & .564$\pm$.02\\
40496 & .745$\pm$.03 & .745$\pm$.03 & .745$\pm$.03 & .745$\pm$.03\\
40498 & .700$\pm$.02 & .700$\pm$.02 & .700$\pm$.02 & .700$\pm$.02\\
40499 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00 & .980$\pm$.00\\
40536 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01\\
40668 & .846$\pm$.02 & .846$\pm$.02 & .846$\pm$.02 & .846$\pm$.02\\
40670 & .959$\pm$.00 & .959$\pm$.00 & .959$\pm$.00 & .959$\pm$.00\\
40685 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
40701 & .967$\pm$.00 & .967$\pm$.00 & .967$\pm$.00 & .966$\pm$.00\\
40900 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
40923 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40927 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40966 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01\\
40975 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01\\
40978 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00\\
40979 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00 & .979$\pm$.00\\
40981 & .885$\pm$.02 & .885$\pm$.02 & .884$\pm$.02 & .884$\pm$.02\\
40982 & .796$\pm$.01 & .796$\pm$.01 & .796$\pm$.01 & .796$\pm$.01\\
40983 & .990$\pm$.00 & .990$\pm$.00 & .990$\pm$.00 & .990$\pm$.00\\
40984 & .976$\pm$.00 & .976$\pm$.00 & .976$\pm$.00 & .976$\pm$.00\\
40994 & .925$\pm$.01 & .925$\pm$.01 & .925$\pm$.01 & .925$\pm$.01\\
40996 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
41027 & .856$\pm$.01 & .856$\pm$.01 & .857$\pm$.01 & .857$\pm$.01\\
41138 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
41142 & .785$\pm$.02 & .785$\pm$.02 & .785$\pm$.02 & .785$\pm$.02\\
41143 & .821$\pm$.00 & .821$\pm$.00 & .822$\pm$.01 & .822$\pm$.01\\
41146 & .943$\pm$.00 & .943$\pm$.00 & .943$\pm$.00 & .943$\pm$.00\\
41150 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
41156 & .858$\pm$.01 & .858$\pm$.01 & .858$\pm$.01 & .858$\pm$.01\\
41157 & .772$\pm$.14 & .772$\pm$.14 & .773$\pm$.14 & .773$\pm$.14\\
41159 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41161 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41162 & .954$\pm$.02 & .954$\pm$.02 & .954$\pm$.02 & .954$\pm$.02\\
41163 & .955$\pm$.01 & .955$\pm$.01 & .955$\pm$.01 & .955$\pm$.01\\
41164 & .742$\pm$.02 & .742$\pm$.02 & .742$\pm$.02 & .742$\pm$.02\\
41165 & .761$\pm$.11 & .761$\pm$.11 & .761$\pm$.11 & .761$\pm$.11\\
41166 & .704$\pm$.04 & .704$\pm$.04 & .704$\pm$.04 & .705$\pm$.04\\
41168 & .736$\pm$.02 & .736$\pm$.02 & .736$\pm$.02 & .736$\pm$.02\\
41169 & .742$\pm$.18 & .742$\pm$.18 & .742$\pm$.18 & .742$\pm$.18\\
41212 & .851$\pm$.01 & .851$\pm$.01 & .851$\pm$.01 & .851$\pm$.01\\
41216 & .296$\pm$.00 & .296$\pm$.00 & .296$\pm$.00 & .296$\pm$.00\\
41278 & .766$\pm$.01 & .766$\pm$.01 & .767$\pm$.01 & .767$\pm$.01\\
\bottomrule
\end{longtable}
\begin{longtable}{lllll}%\caption{Mean accuracy $\pm$ standard deviation for the YAHPO Gym benchmark \texttt{rbv2\_ranger}, $\eta=3$}
\toprule
\multicolumn{5}{c}{rbv2\_ranger, $\eta=3$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

3 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
6 & .946$\pm$.01 & .946$\pm$.01 & .946$\pm$.01 & .946$\pm$.01\\
11 & .897$\pm$.01 & .897$\pm$.01 & .897$\pm$.01 & .897$\pm$.01\\
12 & .971$\pm$.00 & .971$\pm$.00 & .971$\pm$.00 & .971$\pm$.00\\
14 & .833$\pm$.01 & .833$\pm$.01 & .833$\pm$.01 & .833$\pm$.01\\
15 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01\\
16 & .951$\pm$.00 & .951$\pm$.00 & .951$\pm$.00 & .951$\pm$.00\\
18 & .716$\pm$.02 & .716$\pm$.02 & .716$\pm$.02 & .716$\pm$.02\\
22 & .784$\pm$.01 & .784$\pm$.01 & .784$\pm$.01 & .784$\pm$.01\\
23 & .561$\pm$.02 & .561$\pm$.02 & .561$\pm$.02 & .561$\pm$.02\\
24 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
28 & .976$\pm$.00 & .976$\pm$.00 & .976$\pm$.00 & .976$\pm$.00\\
29 & .877$\pm$.04 & .877$\pm$.04 & .877$\pm$.04 & .877$\pm$.04\\
31 & .762$\pm$.01 & .762$\pm$.01 & .762$\pm$.01 & .762$\pm$.01\\
32 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
37 & .777$\pm$.03 & .777$\pm$.03 & .777$\pm$.03 & .777$\pm$.03\\
38 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
42 & .964$\pm$.01 & .964$\pm$.01 & .964$\pm$.01 & .964$\pm$.01\\
44 & .947$\pm$.00 & .947$\pm$.00 & .947$\pm$.00 & .947$\pm$.00\\
46 & .964$\pm$.00 & .964$\pm$.00 & .963$\pm$.00 & .963$\pm$.00\\
50 & .990$\pm$.01 & .990$\pm$.01 & .990$\pm$.01 & .990$\pm$.01\\
54 & .757$\pm$.02 & .757$\pm$.02 & .757$\pm$.02 & .757$\pm$.02\\
60 & .858$\pm$.01 & .858$\pm$.01 & .858$\pm$.01 & .858$\pm$.01\\
151 & .899$\pm$.01 & .899$\pm$.01 & .899$\pm$.01 & .899$\pm$.01\\
181 & .624$\pm$.03 & .624$\pm$.03 & .624$\pm$.03 & .624$\pm$.03\\
182 & .916$\pm$.01 & .916$\pm$.01 & .916$\pm$.01 & .916$\pm$.01\\
188 & .714$\pm$.01 & .714$\pm$.01 & .714$\pm$.01 & .714$\pm$.01\\
300 & .944$\pm$.01 & .944$\pm$.01 & .944$\pm$.01 & .944$\pm$.01\\
307 & .939$\pm$.01 & .939$\pm$.01 & .939$\pm$.01 & .939$\pm$.01\\
312 & .983$\pm$.01 & .983$\pm$.01 & .983$\pm$.01 & .983$\pm$.01\\
334 & .759$\pm$.11 & .759$\pm$.11 & .759$\pm$.11 & .759$\pm$.11\\
375 & .966$\pm$.00 & .966$\pm$.00 & .966$\pm$.00 & .966$\pm$.00\\
377 & .988$\pm$.00 & .988$\pm$.00 & .988$\pm$.00 & .988$\pm$.00\\
458 & .985$\pm$.00 & .985$\pm$.00 & .985$\pm$.00 & .985$\pm$.00\\
469 & .238$\pm$.03 & .238$\pm$.03 & .238$\pm$.03 & .238$\pm$.03\\
470 & .682$\pm$.01 & .682$\pm$.01 & .682$\pm$.01 & .682$\pm$.01\\
554 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
1040 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1049 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01\\
1050 & .901$\pm$.00 & .901$\pm$.00 & .901$\pm$.00 & .901$\pm$.00\\
1053 & .819$\pm$.00 & .819$\pm$.00 & .819$\pm$.00 & .819$\pm$.00\\
1056 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
1063 & .848$\pm$.03 & .848$\pm$.03 & .848$\pm$.03 & .848$\pm$.03\\
1067 & .868$\pm$.01 & .868$\pm$.01 & .868$\pm$.01 & .868$\pm$.01\\
1068 & .939$\pm$.00 & .939$\pm$.00 & .939$\pm$.00 & .939$\pm$.00\\
1111 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
1220 & .839$\pm$.01 & .839$\pm$.01 & .839$\pm$.01 & .839$\pm$.01\\
1457 & .762$\pm$.02 & .762$\pm$.02 & .762$\pm$.02 & .762$\pm$.02\\
1461 & .914$\pm$.00 & .914$\pm$.00 & .914$\pm$.00 & .914$\pm$.00\\
1462 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
1464 & .780$\pm$.01 & .780$\pm$.01 & .780$\pm$.01 & .780$\pm$.01\\
1468 & .947$\pm$.01 & .947$\pm$.01 & .947$\pm$.01 & .947$\pm$.01\\
1475 & .635$\pm$.01 & .635$\pm$.01 & .635$\pm$.01 & .635$\pm$.01\\
1476 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
1478 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00\\
1479 & .562$\pm$.03 & .562$\pm$.03 & .562$\pm$.03 & .562$\pm$.03\\
1480 & .722$\pm$.02 & .722$\pm$.02 & .722$\pm$.02 & .722$\pm$.02\\
1485 & .868$\pm$.01 & .868$\pm$.01 & .868$\pm$.01 & .868$\pm$.01\\
1486 & .965$\pm$.00 & .965$\pm$.00 & .965$\pm$.00 & .965$\pm$.00\\
1487 & .941$\pm$.00 & .941$\pm$.00 & .941$\pm$.00 & .941$\pm$.00\\
1489 & .899$\pm$.01 & .899$\pm$.01 & .899$\pm$.01 & .899$\pm$.01\\
1493 & .826$\pm$.02 & .826$\pm$.02 & .826$\pm$.02 & .826$\pm$.02\\
1494 & .871$\pm$.01 & .871$\pm$.01 & .871$\pm$.01 & .871$\pm$.01\\
1497 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
1501 & .929$\pm$.01 & .929$\pm$.01 & .929$\pm$.01 & .929$\pm$.01\\
1510 & .965$\pm$.01 & .965$\pm$.01 & .965$\pm$.01 & .966$\pm$.01\\
1515 & .893$\pm$.02 & .893$\pm$.02 & .893$\pm$.02 & .893$\pm$.02\\
1590 & .885$\pm$.01 & .885$\pm$.01 & .885$\pm$.01 & .885$\pm$.01\\
4134 & .822$\pm$.02 & .822$\pm$.02 & .822$\pm$.02 & .822$\pm$.02\\
4135 & .959$\pm$.01 & .959$\pm$.01 & .959$\pm$.01 & .959$\pm$.01\\
4154 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
4534 & .959$\pm$.00 & .959$\pm$.00 & .959$\pm$.00 & .959$\pm$.00\\
4538 & .668$\pm$.02 & .668$\pm$.02 & .668$\pm$.02 & .668$\pm$.02\\
4541 & .801$\pm$.13 & .801$\pm$.13 & .801$\pm$.13 & .801$\pm$.13\\
6332 & .808$\pm$.05 & .808$\pm$.05 & .808$\pm$.05 & .808$\pm$.05\\
23381 & .622$\pm$.02 & .622$\pm$.02 & .622$\pm$.02 & .621$\pm$.02\\
23512 & .782$\pm$.04 & .782$\pm$.04 & .782$\pm$.04 & .781$\pm$.04\\
23517 & .549$\pm$.02 & .549$\pm$.02 & .549$\pm$.02 & .548$\pm$.02\\
40496 & .743$\pm$.03 & .743$\pm$.03 & .743$\pm$.03 & .743$\pm$.03\\
40498 & .691$\pm$.02 & .691$\pm$.02 & .692$\pm$.02 & .692$\pm$.02\\
40499 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00\\
40536 & .904$\pm$.02 & .904$\pm$.02 & .904$\pm$.02 & .904$\pm$.02\\
40668 & .838$\pm$.02 & .838$\pm$.02 & .838$\pm$.02 & .838$\pm$.02\\
40670 & .957$\pm$.00 & .957$\pm$.00 & .957$\pm$.00 & .957$\pm$.00\\
40685 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
40701 & .965$\pm$.00 & .965$\pm$.00 & .965$\pm$.00 & .965$\pm$.00\\
40900 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
40923 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40927 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40966 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01\\
40975 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01\\
40978 & .976$\pm$.00 & .976$\pm$.00 & .976$\pm$.00 & .976$\pm$.00\\
40979 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00\\
40981 & .883$\pm$.01 & .883$\pm$.01 & .883$\pm$.01 & .883$\pm$.01\\
40982 & .792$\pm$.01 & .792$\pm$.01 & .792$\pm$.01 & .792$\pm$.01\\
40983 & .989$\pm$.00 & .989$\pm$.00 & .989$\pm$.00 & .989$\pm$.00\\
40984 & .974$\pm$.00 & .974$\pm$.00 & .974$\pm$.00 & .974$\pm$.00\\
40994 & .921$\pm$.01 & .921$\pm$.01 & .921$\pm$.01 & .921$\pm$.01\\
40996 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
41027 & .852$\pm$.01 & .852$\pm$.01 & .852$\pm$.01 & .851$\pm$.01\\
41138 & .995$\pm$.00 & .995$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
41142 & .770$\pm$.02 & .770$\pm$.02 & .771$\pm$.02 & .771$\pm$.02\\
41143 & .818$\pm$.01 & .818$\pm$.01 & .818$\pm$.01 & .818$\pm$.01\\
41146 & .941$\pm$.00 & .941$\pm$.00 & .941$\pm$.00 & .941$\pm$.00\\
41150 & .995$\pm$.01 & .995$\pm$.01 & .995$\pm$.01 & .995$\pm$.01\\
41156 & .857$\pm$.01 & .857$\pm$.01 & .857$\pm$.01 & .857$\pm$.01\\
41157 & .767$\pm$.14 & .767$\pm$.14 & .767$\pm$.14 & .767$\pm$.14\\
41159 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41161 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41162 & .944$\pm$.02 & .944$\pm$.02 & .944$\pm$.02 & .944$\pm$.02\\
41163 & .952$\pm$.01 & .952$\pm$.01 & .952$\pm$.01 & .952$\pm$.01\\
41164 & .734$\pm$.02 & .734$\pm$.02 & .734$\pm$.02 & .734$\pm$.02\\
41165 & .695$\pm$.09 & .695$\pm$.09 & .695$\pm$.09 & .695$\pm$.09\\
41166 & .685$\pm$.04 & .687$\pm$.04 & .687$\pm$.04 & .687$\pm$.04\\
41168 & .727$\pm$.02 & .727$\pm$.02 & .727$\pm$.02 & .727$\pm$.02\\
41169 & .643$\pm$.20 & .643$\pm$.20 & .643$\pm$.20 & .643$\pm$.20\\
41212 & .847$\pm$.01 & .847$\pm$.01 & .847$\pm$.01 & .847$\pm$.01\\
41216 & .294$\pm$.00 & .294$\pm$.00 & .294$\pm$.00 & .294$\pm$.00\\
41278 & .760$\pm$.01 & .760$\pm$.01 & .760$\pm$.01 & .760$\pm$.01\\

\bottomrule
\end{longtable}
\begin{longtable}{lllll}%caption{Mean accuracy $\pm$ standard deviation for the YAHPO Gym benchmark \texttt{rbv2\_svm}, $\eta=2$}

\toprule
\multicolumn{5}{c}{rbv2\_svm, $\eta=2$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

3 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
6 & .971$\pm$.01 & .971$\pm$.01 & .971$\pm$.01 & .971$\pm$.01\\
11 & .969$\pm$.02 & .969$\pm$.02 & .969$\pm$.02 & .969$\pm$.02\\
12 & .981$\pm$.00 & .981$\pm$.00 & .981$\pm$.00 & .981$\pm$.00\\
14 & .845$\pm$.01 & .846$\pm$.01 & .846$\pm$.01 & .846$\pm$.01\\
15 & .973$\pm$.01 & .973$\pm$.01 & .973$\pm$.01 & .973$\pm$.01\\
16 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00 & .978$\pm$.00\\
18 & .770$\pm$.01 & .770$\pm$.01 & .770$\pm$.01 & .770$\pm$.01\\
22 & .889$\pm$.01 & .889$\pm$.01 & .889$\pm$.01 & .889$\pm$.01\\
23 & .556$\pm$.03 & .556$\pm$.03 & .556$\pm$.03 & .556$\pm$.03\\
24 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
28 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
29 & .872$\pm$.03 & .872$\pm$.03 & .872$\pm$.03 & .872$\pm$.03\\
31 & .756$\pm$.01 & .756$\pm$.01 & .756$\pm$.01 & .756$\pm$.01\\
32 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
37 & .778$\pm$.04 & .778$\pm$.04 & .778$\pm$.04 & .778$\pm$.04\\
38 & .975$\pm$.00 & .975$\pm$.00 & .975$\pm$.00 & .975$\pm$.00\\
42 & .943$\pm$.02 & .943$\pm$.02 & .943$\pm$.02 & .943$\pm$.02\\
44 & .938$\pm$.00 & .938$\pm$.00 & .938$\pm$.00 & .938$\pm$.00\\
46 & .959$\pm$.01 & .959$\pm$.01 & .959$\pm$.01 & .959$\pm$.01\\
50 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
54 & .842$\pm$.02 & .842$\pm$.02 & .842$\pm$.02 & .842$\pm$.02\\
60 & .873$\pm$.00 & .873$\pm$.00 & .873$\pm$.00 & .873$\pm$.00\\
151 & .840$\pm$.01 & .840$\pm$.01 & .840$\pm$.01 & .840$\pm$.01\\
181 & .611$\pm$.03 & .611$\pm$.03 & .611$\pm$.03 & .612$\pm$.03\\
182 & .917$\pm$.01 & .917$\pm$.01 & .917$\pm$.01 & .917$\pm$.01\\
188 & .687$\pm$.03 & .687$\pm$.03 & .687$\pm$.03 & .687$\pm$.03\\
300 & .977$\pm$.00 & .977$\pm$.00 & .977$\pm$.00 & .977$\pm$.00\\
307 & .991$\pm$.00 & .991$\pm$.00 & .991$\pm$.00 & .991$\pm$.00\\
312 & .976$\pm$.01 & .976$\pm$.01 & .976$\pm$.01 & .976$\pm$.01\\
334 & .910$\pm$.06 & .910$\pm$.06 & .909$\pm$.06 & .909$\pm$.06\\
375 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
377 & .991$\pm$.00 & .990$\pm$.00 & .991$\pm$.00 & .991$\pm$.00\\
458 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
469 & .218$\pm$.02 & .218$\pm$.02 & .218$\pm$.02 & .218$\pm$.02\\
470 & .738$\pm$.02 & .738$\pm$.02 & .738$\pm$.02 & .738$\pm$.02\\
1040 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
1049 & .911$\pm$.01 & .911$\pm$.01 & .911$\pm$.01 & .911$\pm$.01\\
1050 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01\\
1053 & .819$\pm$.00 & .819$\pm$.00 & .819$\pm$.00 & .819$\pm$.00\\
1056 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1063 & .849$\pm$.03 & .849$\pm$.03 & .849$\pm$.03 & .849$\pm$.03\\
1067 & .858$\pm$.00 & .858$\pm$.00 & .857$\pm$.00 & .857$\pm$.00\\
1068 & .946$\pm$.00 & .946$\pm$.00 & .946$\pm$.00 & .946$\pm$.00\\
1111 & .987$\pm$.00 & .987$\pm$.00 & .987$\pm$.00 & .987$\pm$.00\\
1220 & .847$\pm$.00 & .847$\pm$.00 & .847$\pm$.00 & .847$\pm$.00\\
1457 & .825$\pm$.01 & .825$\pm$.01 & .825$\pm$.01 & .825$\pm$.01\\
1461 & .908$\pm$.01 & .908$\pm$.01 & .908$\pm$.01 & .907$\pm$.01\\
1462 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
1464 & .778$\pm$.01 & .778$\pm$.01 & .779$\pm$.01 & .779$\pm$.01\\
1468 & .947$\pm$.01 & .947$\pm$.01 & .947$\pm$.01 & .947$\pm$.01\\
1475 & .572$\pm$.01 & .572$\pm$.01 & .572$\pm$.01 & .572$\pm$.01\\
1476 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
1478 & .989$\pm$.00 & .989$\pm$.00 & .989$\pm$.00 & .989$\pm$.00\\
1479 & .768$\pm$.02 & .768$\pm$.02 & .768$\pm$.02 & .768$\pm$.02\\
1480 & .725$\pm$.01 & .725$\pm$.01 & .725$\pm$.01 & .725$\pm$.01\\
1485 & .588$\pm$.03 & .588$\pm$.03 & .588$\pm$.03 & .588$\pm$.03\\
1486 & .962$\pm$.00 & .962$\pm$.00 & .962$\pm$.00 & .962$\pm$.00\\
1487 & .946$\pm$.00 & .946$\pm$.00 & .946$\pm$.00 & .946$\pm$.00\\
1489 & .891$\pm$.01 & .891$\pm$.01 & .891$\pm$.01 & .891$\pm$.01\\
1493 & .863$\pm$.01 & .863$\pm$.01 & .863$\pm$.01 & .863$\pm$.01\\
1494 & .876$\pm$.01 & .876$\pm$.01 & .876$\pm$.01 & .876$\pm$.01\\
1497 & .927$\pm$.01 & .927$\pm$.01 & .927$\pm$.01 & .927$\pm$.01\\
1501 & .962$\pm$.01 & .962$\pm$.01 & .962$\pm$.01 & .962$\pm$.01\\
1510 & .976$\pm$.01 & .976$\pm$.01 & .976$\pm$.01 & .976$\pm$.01\\
1515 & .806$\pm$.03 & .806$\pm$.03 & .806$\pm$.03 & .805$\pm$.04\\
1590 & .861$\pm$.00 & .861$\pm$.00 & .861$\pm$.00 & .861$\pm$.00\\
4134 & .771$\pm$.00 & .771$\pm$.00 & .771$\pm$.00 & .771$\pm$.00\\
4135 & .951$\pm$.00 & .951$\pm$.00 & .951$\pm$.00 & .951$\pm$.00\\
4154 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
4534 & .971$\pm$.00 & .971$\pm$.00 & .971$\pm$.00 & .971$\pm$.00\\
4538 & .555$\pm$.01 & .555$\pm$.01 & .555$\pm$.01 & .555$\pm$.01\\
6332 & .833$\pm$.05 & .833$\pm$.05 & .833$\pm$.05 & .834$\pm$.05\\
23381 & .643$\pm$.04 & .643$\pm$.04 & .643$\pm$.04 & .643$\pm$.04\\
40496 & .752$\pm$.04 & .752$\pm$.04 & .752$\pm$.04 & .752$\pm$.04\\
40498 & .665$\pm$.02 & .665$\pm$.02 & .664$\pm$.02 & .664$\pm$.02\\
40499 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
40536 & .866$\pm$.00 & .866$\pm$.00 & .866$\pm$.00 & .866$\pm$.00\\
40668 & .860$\pm$.03 & .860$\pm$.03 & .860$\pm$.03 & .859$\pm$.03\\
40670 & .962$\pm$.00 & .962$\pm$.00 & .962$\pm$.00 & .962$\pm$.00\\
40685 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
40701 & .918$\pm$.00 & .918$\pm$.00 & .918$\pm$.00 & .918$\pm$.00\\
40900 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .995$\pm$.00\\
40966 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
40975 & .995$\pm$.01 & .995$\pm$.01 & .995$\pm$.01 & .995$\pm$.01\\
40978 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01\\
40979 & .984$\pm$.00 & .984$\pm$.00 & .984$\pm$.00 & .984$\pm$.00\\
40981 & .866$\pm$.02 & .866$\pm$.02 & .866$\pm$.02 & .866$\pm$.02\\
40982 & .754$\pm$.02 & .754$\pm$.02 & .754$\pm$.02 & .754$\pm$.02\\
40983 & .985$\pm$.00 & .985$\pm$.00 & .985$\pm$.00 & .985$\pm$.00\\
40984 & .960$\pm$.01 & .960$\pm$.01 & .960$\pm$.01 & .959$\pm$.01\\
40994 & .957$\pm$.01 & .957$\pm$.01 & .957$\pm$.01 & .957$\pm$.01\\
41027 & .848$\pm$.02 & .848$\pm$.02 & .848$\pm$.02 & .848$\pm$.02\\
41138 & .991$\pm$.00 & .991$\pm$.00 & .991$\pm$.00 & .991$\pm$.00\\
41142 & .736$\pm$.01 & .736$\pm$.01 & .736$\pm$.01 & .735$\pm$.01\\
41143 & .802$\pm$.02 & .802$\pm$.02 & .802$\pm$.02 & .802$\pm$.02\\
41146 & .925$\pm$.01 & .925$\pm$.01 & .925$\pm$.01 & .924$\pm$.01\\
41156 & .853$\pm$.01 & .853$\pm$.01 & .853$\pm$.01 & .853$\pm$.01\\
41157 & .841$\pm$.11 & .841$\pm$.11 & .841$\pm$.11 & .841$\pm$.11\\
41162 & .917$\pm$.01 & .917$\pm$.01 & .917$\pm$.01 & .917$\pm$.01\\
41163 & .985$\pm$.00 & .985$\pm$.00 & .985$\pm$.00 & .985$\pm$.00\\
41164 & .700$\pm$.01 & .700$\pm$.01 & .700$\pm$.01 & .700$\pm$.01\\
41169 & .368$\pm$.01 & .368$\pm$.01 & .368$\pm$.01 & .368$\pm$.01\\
41212 & .789$\pm$.02 & .789$\pm$.02 & .789$\pm$.02 & .789$\pm$.02\\
41216 & .255$\pm$.00 & .255$\pm$.00 & .255$\pm$.00 & .255$\pm$.00\\
41278 & .757$\pm$.00 & .757$\pm$.00 & .757$\pm$.00 & .756$\pm$.00\\

\bottomrule
\end{longtable}
\begin{longtable}{lllll}

\toprule
\multicolumn{5}{c}{rbv2\_svm, $\eta=3$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

3 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
6 & .968$\pm$.01 & .968$\pm$.01 & .968$\pm$.01 & .968$\pm$.01\\
11 & .957$\pm$.03 & .957$\pm$.03 & .957$\pm$.03 & .957$\pm$.03\\
12 & .980$\pm$.00 & .980$\pm$.00 & .980$\pm$.00 & .980$\pm$.00\\
14 & .844$\pm$.01 & .844$\pm$.01 & .844$\pm$.01 & .844$\pm$.01\\
15 & .972$\pm$.01 & .972$\pm$.01 & .972$\pm$.01 & .972$\pm$.01\\
16 & .975$\pm$.00 & .975$\pm$.00 & .975$\pm$.00 & .975$\pm$.00\\
18 & .766$\pm$.02 & .766$\pm$.02 & .766$\pm$.02 & .765$\pm$.01\\
22 & .885$\pm$.01 & .885$\pm$.01 & .885$\pm$.01 & .885$\pm$.01\\
23 & .554$\pm$.03 & .554$\pm$.03 & .554$\pm$.03 & .554$\pm$.03\\
24 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
28 & .992$\pm$.00 & .992$\pm$.00 & .992$\pm$.00 & .992$\pm$.00\\
29 & .867$\pm$.04 & .867$\pm$.04 & .867$\pm$.04 & .867$\pm$.04\\
31 & .754$\pm$.01 & .754$\pm$.01 & .754$\pm$.01 & .754$\pm$.01\\
32 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
37 & .777$\pm$.04 & .777$\pm$.04 & .777$\pm$.04 & .777$\pm$.04\\
38 & .974$\pm$.00 & .974$\pm$.00 & .974$\pm$.00 & .974$\pm$.00\\
42 & .941$\pm$.02 & .941$\pm$.02 & .941$\pm$.02 & .941$\pm$.02\\
44 & .936$\pm$.01 & .936$\pm$.01 & .936$\pm$.01 & .936$\pm$.01\\
46 & .958$\pm$.01 & .958$\pm$.01 & .958$\pm$.01 & .958$\pm$.01\\
50 & .995$\pm$.01 & .995$\pm$.01 & .995$\pm$.01 & .995$\pm$.01\\
54 & .833$\pm$.02 & .833$\pm$.02 & .833$\pm$.02 & .833$\pm$.02\\
60 & .872$\pm$.00 & .872$\pm$.00 & .872$\pm$.00 & .872$\pm$.00\\
151 & .832$\pm$.02 & .832$\pm$.02 & .832$\pm$.02 & .832$\pm$.02\\
181 & .610$\pm$.03 & .610$\pm$.03 & .610$\pm$.03 & .610$\pm$.03\\
182 & .914$\pm$.01 & .914$\pm$.01 & .914$\pm$.01 & .914$\pm$.01\\
188 & .686$\pm$.03 & .686$\pm$.03 & .686$\pm$.03 & .686$\pm$.03\\
300 & .977$\pm$.00 & .977$\pm$.00 & .977$\pm$.00 & .977$\pm$.00\\
307 & .984$\pm$.02 & .984$\pm$.02 & .984$\pm$.02 & .984$\pm$.02\\
312 & .974$\pm$.01 & .974$\pm$.01 & .974$\pm$.01 & .974$\pm$.01\\
334 & .893$\pm$.06 & .893$\pm$.06 & .889$\pm$.05 & .889$\pm$.05\\
375 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
377 & .988$\pm$.01 & .988$\pm$.01 & .988$\pm$.01 & .988$\pm$.01\\
458 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
469 & .214$\pm$.02 & .214$\pm$.02 & .214$\pm$.02 & .214$\pm$.02\\
470 & .734$\pm$.02 & .734$\pm$.02 & .734$\pm$.02 & .734$\pm$.02\\
1040 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
1049 & .910$\pm$.01 & .910$\pm$.01 & .910$\pm$.01 & .910$\pm$.01\\
1050 & .911$\pm$.01 & .911$\pm$.01 & .911$\pm$.01 & .911$\pm$.01\\
1053 & .818$\pm$.00 & .818$\pm$.00 & .818$\pm$.00 & .818$\pm$.00\\
1056 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1063 & .849$\pm$.03 & .849$\pm$.03 & .848$\pm$.03 & .848$\pm$.03\\
1067 & .857$\pm$.00 & .857$\pm$.00 & .857$\pm$.00 & .857$\pm$.00\\
1068 & .944$\pm$.00 & .944$\pm$.00 & .944$\pm$.00 & .944$\pm$.00\\
1111 & .986$\pm$.00 & .986$\pm$.00 & .986$\pm$.00 & .986$\pm$.00\\
1220 & .845$\pm$.00 & .845$\pm$.00 & .845$\pm$.00 & .845$\pm$.00\\
1457 & .824$\pm$.01 & .824$\pm$.01 & .824$\pm$.01 & .824$\pm$.01\\
1461 & .906$\pm$.01 & .906$\pm$.01 & .906$\pm$.01 & .906$\pm$.01\\
1462 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
1464 & .776$\pm$.01 & .776$\pm$.01 & .776$\pm$.01 & .776$\pm$.01\\
1468 & .945$\pm$.01 & .945$\pm$.01 & .945$\pm$.01 & .945$\pm$.01\\
1475 & .565$\pm$.02 & .565$\pm$.02 & .565$\pm$.02 & .565$\pm$.02\\
1476 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
1478 & .988$\pm$.00 & .988$\pm$.00 & .988$\pm$.00 & .988$\pm$.00\\
1479 & .767$\pm$.02 & .767$\pm$.02 & .767$\pm$.02 & .767$\pm$.02\\
1480 & .724$\pm$.01 & .724$\pm$.01 & .724$\pm$.01 & .724$\pm$.01\\
1485 & .580$\pm$.03 & .580$\pm$.03 & .580$\pm$.03 & .580$\pm$.03\\
1486 & .958$\pm$.01 & .958$\pm$.01 & .958$\pm$.01 & .958$\pm$.01\\
1487 & .945$\pm$.00 & .945$\pm$.00 & .945$\pm$.00 & .945$\pm$.00\\
1489 & .886$\pm$.02 & .886$\pm$.02 & .886$\pm$.02 & .886$\pm$.02\\
1493 & .861$\pm$.01 & .861$\pm$.01 & .861$\pm$.01 & .861$\pm$.01\\
1494 & .874$\pm$.01 & .874$\pm$.01 & .873$\pm$.01 & .873$\pm$.01\\
1497 & .921$\pm$.01 & .921$\pm$.01 & .921$\pm$.01 & .921$\pm$.01\\
1501 & .959$\pm$.01 & .959$\pm$.01 & .959$\pm$.01 & .959$\pm$.01\\
1510 & .976$\pm$.01 & .976$\pm$.01 & .976$\pm$.01 & .976$\pm$.01\\
1515 & .799$\pm$.04 & .799$\pm$.04 & .799$\pm$.04 & .799$\pm$.04\\
1590 & .860$\pm$.00 & .860$\pm$.00 & .860$\pm$.00 & .860$\pm$.00\\
4134 & .770$\pm$.01 & .770$\pm$.01 & .770$\pm$.01 & .770$\pm$.01\\
4135 & .949$\pm$.00 & .949$\pm$.00 & .949$\pm$.00 & .949$\pm$.00\\
4154 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
4534 & .969$\pm$.00 & .969$\pm$.00 & .969$\pm$.00 & .969$\pm$.00\\
4538 & .549$\pm$.02 & .549$\pm$.02 & .549$\pm$.02 & .549$\pm$.02\\
6332 & .827$\pm$.05 & .827$\pm$.05 & .827$\pm$.05 & .827$\pm$.05\\
23381 & .633$\pm$.04 & .633$\pm$.04 & .633$\pm$.04 & .633$\pm$.04\\
40496 & .748$\pm$.05 & .748$\pm$.05 & .749$\pm$.05 & .749$\pm$.05\\
40498 & .660$\pm$.02 & .660$\pm$.02 & .659$\pm$.02 & .660$\pm$.02\\
40499 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
40536 & .864$\pm$.00 & .864$\pm$.00 & .864$\pm$.00 & .864$\pm$.00\\
40668 & .845$\pm$.03 & .845$\pm$.03 & .845$\pm$.03 & .845$\pm$.03\\
40670 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00 & .961$\pm$.00\\
40685 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
40701 & .916$\pm$.01 & .916$\pm$.01 & .916$\pm$.01 & .916$\pm$.01\\
40900 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00 & .995$\pm$.00\\
40966 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
40975 & .988$\pm$.02 & .988$\pm$.02 & .988$\pm$.02 & .988$\pm$.02\\
40978 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01\\
40979 & .983$\pm$.00 & .983$\pm$.00 & .983$\pm$.00 & .983$\pm$.00\\
40981 & .863$\pm$.02 & .863$\pm$.02 & .863$\pm$.02 & .863$\pm$.02\\
40982 & .749$\pm$.02 & .749$\pm$.02 & .749$\pm$.02 & .749$\pm$.02\\
40983 & .984$\pm$.00 & .984$\pm$.00 & .984$\pm$.00 & .984$\pm$.00\\
40984 & .958$\pm$.01 & .958$\pm$.01 & .958$\pm$.01 & .958$\pm$.01\\
40994 & .956$\pm$.01 & .956$\pm$.01 & .956$\pm$.01 & .956$\pm$.01\\
41027 & .836$\pm$.02 & .836$\pm$.02 & .836$\pm$.02 & .836$\pm$.02\\
41138 & .990$\pm$.00 & .990$\pm$.00 & .990$\pm$.00 & .990$\pm$.00\\
41142 & .732$\pm$.01 & .732$\pm$.01 & .732$\pm$.01 & .732$\pm$.01\\
41143 & .798$\pm$.02 & .798$\pm$.02 & .798$\pm$.02 & .798$\pm$.02\\
41146 & .923$\pm$.01 & .923$\pm$.01 & .923$\pm$.01 & .922$\pm$.01\\
41156 & .852$\pm$.01 & .852$\pm$.01 & .852$\pm$.01 & .852$\pm$.01\\
41157 & .834$\pm$.12 & .834$\pm$.12 & .834$\pm$.12 & .834$\pm$.12\\
41162 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01 & .913$\pm$.01\\
41163 & .980$\pm$.01 & .980$\pm$.01 & .981$\pm$.01 & .981$\pm$.01\\
41164 & .698$\pm$.01 & .698$\pm$.01 & .698$\pm$.01 & .698$\pm$.01\\
41169 & .365$\pm$.01 & .365$\pm$.01 & .365$\pm$.01 & .365$\pm$.01\\
41212 & .779$\pm$.02 & .779$\pm$.02 & .779$\pm$.02 & .779$\pm$.02\\
41216 & .252$\pm$.01 & .252$\pm$.01 & .252$\pm$.01 & .251$\pm$.01\\
41278 & .755$\pm$.01 & .755$\pm$.01 & .755$\pm$.01 & .755$\pm$.01\\
\bottomrule
\end{longtable}
\begin{longtable}{lllll}%\caption{Mean accuracy $\pm$ standard deviation for the YAHPO Gym benchmark \texttt{rbv2\_xgboost}, $\eta=2$}

\toprule
\multicolumn{5}{c}{rbv2\_xgboost, $\eta=2$}\\
\midrule

OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

3 & .985$\pm$.01 & .985$\pm$.01 & .985$\pm$.01 & .985$\pm$.01\\
6 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
11 & .857$\pm$.02 & .857$\pm$.02 & .857$\pm$.02 & .857$\pm$.02\\
12 & .983$\pm$.00 & .983$\pm$.00 & .983$\pm$.00 & .983$\pm$.00\\
14 & .852$\pm$.02 & .852$\pm$.02 & .852$\pm$.02 & .852$\pm$.02\\
15 & .984$\pm$.01 & .984$\pm$.01 & .984$\pm$.01 & .984$\pm$.01\\
16 & .966$\pm$.01 & .966$\pm$.01 & .966$\pm$.01 & .966$\pm$.01\\
18 & .775$\pm$.05 & .775$\pm$.05 & .775$\pm$.05 & .775$\pm$.05\\
22 & .857$\pm$.03 & .857$\pm$.03 & .857$\pm$.03 & .857$\pm$.03\\
23 & .614$\pm$.04 & .614$\pm$.04 & .617$\pm$.04 & .617$\pm$.04\\
24 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
28 & .993$\pm$.01 & .993$\pm$.01 & .993$\pm$.01 & .993$\pm$.01\\
29 & .891$\pm$.01 & .891$\pm$.01 & .891$\pm$.01 & .891$\pm$.01\\
31 & .754$\pm$.02 & .754$\pm$.02 & .754$\pm$.02 & .753$\pm$.02\\
32 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
37 & .786$\pm$.02 & .786$\pm$.02 & .786$\pm$.02 & .786$\pm$.02\\
38 & .989$\pm$.00 & .989$\pm$.00 & .989$\pm$.00 & .989$\pm$.00\\
42 & .892$\pm$.09 & .892$\pm$.09 & .892$\pm$.09 & .892$\pm$.09\\
44 & .964$\pm$.01 & .964$\pm$.01 & .964$\pm$.01 & .964$\pm$.01\\
46 & .981$\pm$.00 & .981$\pm$.00 & .981$\pm$.00 & .981$\pm$.00\\
50 & .959$\pm$.04 & .959$\pm$.04 & .959$\pm$.04 & .959$\pm$.04\\
54 & .810$\pm$.03 & .810$\pm$.03 & .810$\pm$.03 & .810$\pm$.03\\
60 & .917$\pm$.02 & .917$\pm$.02 & .917$\pm$.02 & .917$\pm$.02\\
151 & .938$\pm$.03 & .938$\pm$.03 & .938$\pm$.03 & .938$\pm$.03\\
181 & .649$\pm$.07 & .649$\pm$.07 & .649$\pm$.07 & .649$\pm$.07\\
182 & .953$\pm$.04 & .953$\pm$.04 & .953$\pm$.04 & .952$\pm$.04\\
188 & .694$\pm$.04 & .694$\pm$.04 & .694$\pm$.04 & .694$\pm$.04\\
300 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
307 & .844$\pm$.08 & .844$\pm$.08 & .844$\pm$.08 & .844$\pm$.08\\
312 & .961$\pm$.01 & .961$\pm$.01 & .961$\pm$.01 & .961$\pm$.01\\
334 & .678$\pm$.01 & .678$\pm$.01 & .678$\pm$.01 & .678$\pm$.01\\
375 & .992$\pm$.01 & .992$\pm$.01 & .992$\pm$.01 & .992$\pm$.01\\
377 & .981$\pm$.01 & .981$\pm$.01 & .981$\pm$.01 & .981$\pm$.01\\
458 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
469 & .251$\pm$.06 & .251$\pm$.06 & .251$\pm$.06 & .251$\pm$.06\\
470 & .692$\pm$.01 & .692$\pm$.01 & .692$\pm$.01 & .692$\pm$.01\\
554 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
1040 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1049 & .925$\pm$.01 & .925$\pm$.01 & .925$\pm$.01 & .925$\pm$.01\\
1050 & .909$\pm$.00 & .909$\pm$.00 & .909$\pm$.00 & .909$\pm$.00\\
1053 & .839$\pm$.01 & .839$\pm$.01 & .839$\pm$.01 & .839$\pm$.01\\
1056 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .992$\pm$.00\\
1063 & .885$\pm$.02 & .885$\pm$.02 & .885$\pm$.02 & .885$\pm$.02\\
1067 & .876$\pm$.01 & .876$\pm$.01 & .876$\pm$.01 & .876$\pm$.01\\
1068 & .938$\pm$.00 & .938$\pm$.00 & .938$\pm$.00 & .938$\pm$.00\\
1111 & .990$\pm$.01 & .990$\pm$.01 & .990$\pm$.01 & .990$\pm$.01\\
1220 & .927$\pm$.06 & .927$\pm$.06 & .927$\pm$.06 & .927$\pm$.06\\
1457 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
1461 & .977$\pm$.03 & .977$\pm$.03 & .977$\pm$.03 & .977$\pm$.03\\
1462 & .992$\pm$.00 & .992$\pm$.00 & .992$\pm$.00 & .992$\pm$.00\\
1464 & .795$\pm$.01 & .795$\pm$.01 & .795$\pm$.01 & .795$\pm$.01\\
1468 & .892$\pm$.03 & .892$\pm$.03 & .892$\pm$.03 & .892$\pm$.03\\
1475 & .717$\pm$.16 & .717$\pm$.16 & .717$\pm$.16 & .717$\pm$.16\\
1476 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
1478 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
1479 & .747$\pm$.04 & .747$\pm$.04 & .747$\pm$.04 & .747$\pm$.04\\
1480 & .738$\pm$.01 & .738$\pm$.01 & .738$\pm$.01 & .737$\pm$.01\\
1485 & .822$\pm$.03 & .822$\pm$.03 & .822$\pm$.03 & .823$\pm$.03\\
1486 & .979$\pm$.01 & .979$\pm$.01 & .979$\pm$.01 & .979$\pm$.01\\
1487 & .948$\pm$.01 & .948$\pm$.01 & .949$\pm$.01 & .949$\pm$.01\\
1489 & .897$\pm$.01 & .897$\pm$.01 & .898$\pm$.01 & .898$\pm$.01\\
1493 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
1494 & .872$\pm$.01 & .872$\pm$.01 & .873$\pm$.01 & .873$\pm$.01\\
1497 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
1501 & .920$\pm$.02 & .920$\pm$.02 & .920$\pm$.02 & .920$\pm$.02\\
1510 & .970$\pm$.01 & .970$\pm$.01 & .970$\pm$.01 & .970$\pm$.01\\
1515 & .790$\pm$.12 & .790$\pm$.12 & .793$\pm$.12 & .793$\pm$.12\\
1590 & .891$\pm$.05 & .891$\pm$.05 & .891$\pm$.05 & .891$\pm$.05\\
4134 & .816$\pm$.02 & .816$\pm$.02 & .816$\pm$.02 & .815$\pm$.02\\
4135 & .935$\pm$.02 & .935$\pm$.02 & .936$\pm$.02 & .936$\pm$.02\\
4154 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
4534 & .968$\pm$.01 & .968$\pm$.01 & .968$\pm$.01 & .967$\pm$.01\\
4538 & .868$\pm$.14 & .868$\pm$.14 & .868$\pm$.14 & .868$\pm$.14\\
4541 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
6332 & .813$\pm$.04 & .813$\pm$.04 & .813$\pm$.04 & .813$\pm$.04\\
23381 & .625$\pm$.02 & .625$\pm$.02 & .625$\pm$.02 & .624$\pm$.02\\
23512 & .943$\pm$.08 & .943$\pm$.08 & .943$\pm$.08 & .943$\pm$.08\\
23517 & .865$\pm$.15 & .865$\pm$.15 & .865$\pm$.15 & .865$\pm$.15\\
40496 & .764$\pm$.04 & .764$\pm$.04 & .764$\pm$.04 & .764$\pm$.04\\
40498 & .786$\pm$.17 & .786$\pm$.17 & .786$\pm$.17 & .787$\pm$.17\\
40499 & .993$\pm$.01 & .993$\pm$.01 & .993$\pm$.01 & .993$\pm$.01\\
40536 & .886$\pm$.01 & .886$\pm$.01 & .887$\pm$.01 & .887$\pm$.01\\
40668 & .990$\pm$.04 & .990$\pm$.04 & .990$\pm$.04 & .990$\pm$.04\\
40670 & .982$\pm$.01 & .982$\pm$.01 & .982$\pm$.01 & .982$\pm$.01\\
40685 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
40701 & .941$\pm$.01 & .941$\pm$.01 & .941$\pm$.01 & .941$\pm$.01\\
40900 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00 & .994$\pm$.00\\
40923 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40927 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40966 & .963$\pm$.02 & .963$\pm$.02 & .963$\pm$.02 & .963$\pm$.02\\
40975 & .925$\pm$.05 & .925$\pm$.05 & .926$\pm$.05 & .926$\pm$.05\\
40978 & .948$\pm$.02 & .948$\pm$.02 & .948$\pm$.02 & .948$\pm$.02\\
40979 & .980$\pm$.00 & .980$\pm$.00 & .980$\pm$.00 & .980$\pm$.00\\
40981 & .876$\pm$.01 & .876$\pm$.01 & .876$\pm$.01 & .876$\pm$.01\\
40982 & .834$\pm$.02 & .834$\pm$.02 & .834$\pm$.02 & .834$\pm$.02\\
40983 & .983$\pm$.00 & .983$\pm$.00 & .983$\pm$.00 & .983$\pm$.01\\
40984 & .984$\pm$.01 & .984$\pm$.01 & .984$\pm$.01 & .984$\pm$.01\\
40994 & .900$\pm$.01 & .900$\pm$.01 & .900$\pm$.01 & .900$\pm$.01\\
40996 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41027 & .990$\pm$.03 & .990$\pm$.03 & .990$\pm$.03 & .990$\pm$.03\\
41138 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01 & .975$\pm$.01\\
41142 & .767$\pm$.02 & .767$\pm$.02 & .767$\pm$.02 & .767$\pm$.02\\
41143 & .809$\pm$.01 & .809$\pm$.01 & .809$\pm$.01 & .808$\pm$.02\\
41146 & .952$\pm$.01 & .952$\pm$.01 & .952$\pm$.01 & .952$\pm$.01\\
41150 & .999$\pm$.01 & .999$\pm$.01 & .999$\pm$.01 & .999$\pm$.01\\
41156 & .883$\pm$.01 & .883$\pm$.01 & .883$\pm$.01 & .883$\pm$.01\\
41157 & .834$\pm$.12 & .834$\pm$.12 & .834$\pm$.12 & .834$\pm$.12\\
41159 & .898$\pm$.04 & .898$\pm$.04 & .898$\pm$.04 & .898$\pm$.04\\
41161 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
41162 & .986$\pm$.03 & .986$\pm$.03 & .986$\pm$.03 & .986$\pm$.03\\
41163 & .993$\pm$.01 & .993$\pm$.01 & .993$\pm$.01 & .993$\pm$.01\\
41164 & .897$\pm$.14 & .897$\pm$.14 & .897$\pm$.14 & .897$\pm$.14\\
41165 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41166 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41168 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41169 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41212 & .834$\pm$.03 & .834$\pm$.03 & .834$\pm$.03 & .833$\pm$.03\\
41216 & .964$\pm$.11 & .964$\pm$.11 & .964$\pm$.11 & .964$\pm$.11\\
41278 & .984$\pm$.06 & .984$\pm$.06 & .984$\pm$.06 & .984$\pm$.06\\

\bottomrule
\end{longtable}
\begin{longtable}{lllll}%\caption{Mean accuracy $\pm$ standard deviation for the YAHPO Gym benchmark \texttt{rbv2\_xgboost}, $\eta=3$}
\toprule
\multicolumn{5}{c}{rbv2\_xgboost, $\eta=3$}\\
\midrule
OpenML ID & IH-HB & \discardingidhb & \conservativehb & \efficienthb \\
\midrule

3 & .979$\pm$.01 & .979$\pm$.01 & .979$\pm$.01 & .979$\pm$.01\\
6 & .999$\pm$.01 & .999$\pm$.01 & .999$\pm$.01 & .999$\pm$.01\\
11 & .845$\pm$.02 & .845$\pm$.02 & .845$\pm$.02 & .845$\pm$.02\\
12 & .982$\pm$.00 & .982$\pm$.00 & .982$\pm$.00 & .982$\pm$.00\\
14 & .848$\pm$.02 & .848$\pm$.02 & .848$\pm$.02 & .848$\pm$.02\\
15 & .982$\pm$.01 & .982$\pm$.01 & .982$\pm$.01 & .982$\pm$.01\\
16 & .965$\pm$.01 & .965$\pm$.01 & .965$\pm$.01 & .965$\pm$.01\\
18 & .753$\pm$.05 & .753$\pm$.05 & .753$\pm$.05 & .753$\pm$.05\\
22 & .847$\pm$.03 & .847$\pm$.03 & .847$\pm$.03 & .847$\pm$.03\\
23 & .601$\pm$.04 & .601$\pm$.04 & .601$\pm$.04 & .597$\pm$.04\\
24 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
28 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01\\
29 & .887$\pm$.01 & .887$\pm$.01 & .887$\pm$.01 & .887$\pm$.01\\
31 & .748$\pm$.02 & .748$\pm$.02 & .748$\pm$.02 & .748$\pm$.02\\
32 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
37 & .784$\pm$.02 & .784$\pm$.02 & .784$\pm$.02 & .784$\pm$.02\\
38 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01\\
42 & .861$\pm$.13 & .861$\pm$.13 & .861$\pm$.13 & .861$\pm$.13\\
44 & .961$\pm$.01 & .961$\pm$.01 & .961$\pm$.01 & .961$\pm$.01\\
46 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01\\
50 & .924$\pm$.06 & .924$\pm$.06 & .924$\pm$.06 & .924$\pm$.06\\
54 & .797$\pm$.03 & .797$\pm$.03 & .797$\pm$.03 & .797$\pm$.03\\
60 & .912$\pm$.02 & .912$\pm$.02 & .912$\pm$.02 & .911$\pm$.02\\
151 & .922$\pm$.04 & .922$\pm$.04 & .922$\pm$.04 & .921$\pm$.04\\
181 & .643$\pm$.06 & .643$\pm$.06 & .643$\pm$.06 & .637$\pm$.06\\
182 & .936$\pm$.03 & .936$\pm$.03 & .936$\pm$.03 & .936$\pm$.03\\
188 & .678$\pm$.04 & .678$\pm$.04 & .682$\pm$.04 & .681$\pm$.04\\
300 & .999$\pm$.01 & .999$\pm$.01 & .999$\pm$.01 & .999$\pm$.01\\
307 & .806$\pm$.10 & .806$\pm$.10 & .806$\pm$.10 & .802$\pm$.10\\
312 & .957$\pm$.01 & .957$\pm$.01 & .957$\pm$.01 & .956$\pm$.01\\
334 & .675$\pm$.01 & .675$\pm$.01 & .675$\pm$.01 & .675$\pm$.01\\
375 & .983$\pm$.01 & .983$\pm$.01 & .983$\pm$.01 & .983$\pm$.01\\
377 & .979$\pm$.01 & .979$\pm$.01 & .979$\pm$.01 & .979$\pm$.01\\
458 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
469 & .232$\pm$.05 & .232$\pm$.05 & .232$\pm$.05 & .232$\pm$.05\\
470 & .687$\pm$.01 & .687$\pm$.01 & .688$\pm$.01 & .688$\pm$.01\\
554 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
1040 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00 & .996$\pm$.00\\
1049 & .922$\pm$.01 & .922$\pm$.01 & .922$\pm$.01 & .922$\pm$.01\\
1050 & .907$\pm$.00 & .907$\pm$.00 & .907$\pm$.00 & .907$\pm$.00\\
1053 & .836$\pm$.01 & .836$\pm$.01 & .836$\pm$.01 & .836$\pm$.01\\
1056 & .992$\pm$.00 & .992$\pm$.00 & .992$\pm$.00 & .992$\pm$.00\\
1063 & .882$\pm$.02 & .882$\pm$.02 & .882$\pm$.02 & .882$\pm$.02\\
1067 & .875$\pm$.01 & .875$\pm$.01 & .875$\pm$.01 & .874$\pm$.01\\
1068 & .937$\pm$.01 & .937$\pm$.01 & .937$\pm$.01 & .937$\pm$.01\\
1111 & .986$\pm$.01 & .986$\pm$.01 & .986$\pm$.01 & .986$\pm$.01\\
1220 & .899$\pm$.05 & .899$\pm$.05 & .899$\pm$.05 & .899$\pm$.05\\
1457 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
1461 & .956$\pm$.03 & .956$\pm$.03 & .956$\pm$.03 & .956$\pm$.03\\
1462 & .990$\pm$.00 & .990$\pm$.00 & .990$\pm$.00 & .990$\pm$.00\\
1464 & .791$\pm$.01 & .791$\pm$.01 & .791$\pm$.01 & .791$\pm$.01\\
1468 & .885$\pm$.03 & .885$\pm$.03 & .886$\pm$.03 & .886$\pm$.03\\
1475 & .611$\pm$.09 & .611$\pm$.09 & .611$\pm$.09 & .611$\pm$.09\\
1476 & .996$\pm$.01 & .996$\pm$.01 & .996$\pm$.01 & .996$\pm$.01\\
1478 & .994$\pm$.01 & .994$\pm$.01 & .994$\pm$.01 & .994$\pm$.01\\
1479 & .699$\pm$.08 & .699$\pm$.08 & .699$\pm$.08 & .697$\pm$.08\\
1480 & .731$\pm$.02 & .731$\pm$.02 & .731$\pm$.02 & .731$\pm$.02\\
1485 & .793$\pm$.05 & .793$\pm$.05 & .795$\pm$.05 & .795$\pm$.05\\
1486 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01 & .977$\pm$.01\\
1487 & .947$\pm$.01 & .947$\pm$.01 & .947$\pm$.01 & .947$\pm$.01\\
1489 & .890$\pm$.01 & .890$\pm$.01 & .890$\pm$.01 & .890$\pm$.01\\
1493 & .989$\pm$.06 & .989$\pm$.06 & .989$\pm$.06 & .989$\pm$.06\\
1494 & .865$\pm$.02 & .865$\pm$.02 & .865$\pm$.02 & .865$\pm$.02\\
1497 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
1501 & .919$\pm$.02 & .919$\pm$.02 & .919$\pm$.02 & .918$\pm$.02\\
1510 & .966$\pm$.01 & .966$\pm$.01 & .966$\pm$.01 & .966$\pm$.01\\
1515 & .674$\pm$.20 & .674$\pm$.20 & .674$\pm$.20 & .674$\pm$.20\\
1590 & .870$\pm$.04 & .870$\pm$.04 & .870$\pm$.04 & .870$\pm$.04\\
4134 & .807$\pm$.02 & .807$\pm$.02 & .807$\pm$.02 & .807$\pm$.02\\
4135 & .926$\pm$.01 & .926$\pm$.01 & .926$\pm$.01 & .926$\pm$.01\\
4154 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00 & .998$\pm$.00\\
4534 & .964$\pm$.01 & .964$\pm$.01 & .964$\pm$.01 & .964$\pm$.01\\
4538 & .757$\pm$.14 & .757$\pm$.14 & .757$\pm$.14 & .757$\pm$.14\\
4541 & .989$\pm$.06 & .989$\pm$.06 & .989$\pm$.06 & .989$\pm$.06\\
6332 & .796$\pm$.05 & .796$\pm$.05 & .796$\pm$.05 & .796$\pm$.05\\
23381 & .612$\pm$.03 & .612$\pm$.03 & .612$\pm$.03 & .612$\pm$.03\\
23512 & .875$\pm$.11 & .875$\pm$.11 & .875$\pm$.11 & .875$\pm$.11\\
23517 & .767$\pm$.16 & .767$\pm$.16 & .767$\pm$.16 & .767$\pm$.16\\
40496 & .750$\pm$.04 & .750$\pm$.04 & .750$\pm$.04 & .750$\pm$.04\\
40498 & .698$\pm$.15 & .698$\pm$.15 & .698$\pm$.15 & .698$\pm$.15\\
40499 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01 & .985$\pm$.01\\
40536 & .883$\pm$.01 & .883$\pm$.01 & .883$\pm$.01 & .883$\pm$.01\\
40668 & .981$\pm$.05 & .981$\pm$.05 & .981$\pm$.05 & .981$\pm$.05\\
40670 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01\\
40685 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00 & .999$\pm$.00\\
40701 & .931$\pm$.02 & .931$\pm$.02 & .931$\pm$.02 & .931$\pm$.02\\
40900 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00 & .993$\pm$.00\\
40923 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40927 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
40966 & .954$\pm$.03 & .954$\pm$.03 & .954$\pm$.03 & .954$\pm$.03\\
40975 & .900$\pm$.05 & .900$\pm$.05 & .900$\pm$.05 & .900$\pm$.05\\
40978 & .937$\pm$.03 & .937$\pm$.03 & .937$\pm$.03 & .937$\pm$.03\\
40979 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01\\
40981 & .866$\pm$.02 & .866$\pm$.02 & .866$\pm$.02 & .866$\pm$.02\\
40982 & .820$\pm$.03 & .820$\pm$.03 & .820$\pm$.03 & .820$\pm$.03\\
40983 & .982$\pm$.00 & .982$\pm$.00 & .982$\pm$.00 & .982$\pm$.00\\
40984 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01 & .980$\pm$.01\\
40994 & .898$\pm$.01 & .898$\pm$.01 & .898$\pm$.01 & .898$\pm$.01\\
40996 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41027 & .973$\pm$.04 & .973$\pm$.04 & .973$\pm$.04 & .973$\pm$.04\\
41138 & .972$\pm$.01 & .972$\pm$.01 & .972$\pm$.01 & .972$\pm$.01\\
41142 & .761$\pm$.01 & .761$\pm$.01 & .761$\pm$.01 & .761$\pm$.01\\
41143 & .801$\pm$.02 & .801$\pm$.02 & .801$\pm$.02 & .801$\pm$.02\\
41146 & .949$\pm$.01 & .949$\pm$.01 & .949$\pm$.01 & .949$\pm$.01\\
41150 & .997$\pm$.01 & .997$\pm$.01 & .997$\pm$.01 & .996$\pm$.01\\
41156 & .879$\pm$.01 & .879$\pm$.01 & .879$\pm$.01 & .878$\pm$.01\\
41157 & .826$\pm$.12 & .826$\pm$.12 & .826$\pm$.12 & .826$\pm$.12\\
41159 & .880$\pm$.04 & .880$\pm$.04 & .880$\pm$.04 & .880$\pm$.04\\
41161 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00 & .997$\pm$.00\\
41162 & .960$\pm$.04 & .960$\pm$.04 & .960$\pm$.04 & .960$\pm$.04\\
41163 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01 & .987$\pm$.01\\
41164 & .775$\pm$.17 & .775$\pm$.17 & .775$\pm$.17 & .775$\pm$.17\\
41165 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41166 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41168 & .997$\pm$.02 & .997$\pm$.02 & .997$\pm$.02 & .997$\pm$.02\\
41169 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00 & .000$\pm$.00\\
41212 & .821$\pm$.04 & .821$\pm$.04 & .821$\pm$.04 & .821$\pm$.04\\
41216 & .941$\pm$.15 & .941$\pm$.15 & .941$\pm$.15 & .941$\pm$.15\\
41278 & .963$\pm$.08 & .963$\pm$.08 & .963$\pm$.08 & .963$\pm$.08\\
\bottomrule
\end{longtable}

==> scatter-plots-lcbench-2.tex <==
\begin{tikzpicture}
\begin{axis}[title={lcbench, $\eta=2$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,ylabel=ID-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.8648454030355001  0.8648454030355001  eID-HB
0.9053111572265666  0.9053111572265666  eID-HB
0.8719565658569667  0.8716333491007666  eID-HB
0.9042846806844  0.9032897440592333  eID-HB
0.9444751942953334  0.9444751942953334  eID-HB
0.8179169031778667  0.8161305033365333  eID-HB
0.6901425272622334  0.6901425272622334  eID-HB
0.8000427195231666  0.7996776631673667  eID-HB
0.9610646591186334  0.9610646591186334  eID-HB
0.6361197802226  0.6371662635803667  eID-HB
0.5824315299986667  0.5824315299986667  eID-HB
0.8516643981934333  0.8522643814087334  eID-HB
0.9754554697672667  0.9753021494547667  eID-HB
0.9264976704915  0.9264976704915  eID-HB
0.9959782002766999  0.9959782002766999  eID-HB
0.28060517883296665  0.2768641789753667  eID-HB
0.7520440368651333  0.7533719635008667  eID-HB
0.8142776158651334  0.8150573374430666  eID-HB
0.7156172714233999  0.7156172714233999  eID-HB
0.8470576833089333  0.8453328119913667  eID-HB
0.9657115224202666  0.9654947662353667  eID-HB
0.8806141026814001  0.8771555074055333  eID-HB
0.9673818537394  0.9673818537394  eID-HB
0.7044126815795667  0.7042654266357  eID-HB
0.7970731048584  0.7970731048584  eID-HB
0.7148947550456334  0.7134573644002666  eID-HB
0.7798997777303334  0.7794399566650667  eID-HB
0.7377585957845  0.7377585957845  eID-HB
0.9289345575967  0.9289743550617  eID-HB
0.9222620620727666  0.9223959248861  eID-HB
0.9707560094198334  0.9702816848755667  eID-HB
0.6747893803915  0.6747063166301001  eID-HB
0.9812536926269666  0.9812536926269666  eID-HB
0.9934432220459667  0.9934364166260666  eID-HB
0.8648454030355001  0.8648454030355001  pID-HB
0.9053111572265666  0.9053111572265666  pID-HB
0.8719565658569667  0.8719565658569667  pID-HB
0.9444751942953334  0.9444751942953334  pID-HB
0.9042846806844  0.9042846806844  pID-HB
0.8179169031778667  0.8179169031778667  pID-HB
0.6901425272622334  0.6901425272622334  pID-HB
0.8000427195231666  0.8000427195231666  pID-HB
0.9610646591186334  0.9610646591186334  pID-HB
0.6361197802226  0.6371662635803667  pID-HB
0.5824315299986667  0.5824315299986667  pID-HB
0.8516643981934333  0.8534351704916  pID-HB
0.9754554697672667  0.9756691080729334  pID-HB
0.9264976704915  0.9264976704915  pID-HB
0.28060517883296665  0.2790411332448  pID-HB
0.9959782002766999  0.9959782002766999  pID-HB
0.7520440368651333  0.7533915888467333  pID-HB
0.8142776158651334  0.8150573374430666  pID-HB
0.7156172714233999  0.7156172714233999  pID-HB
0.8470576833089333  0.8472549921671667  pID-HB
0.9657115224202666  0.9657038879394667  pID-HB
0.8806141026814001  0.8788361562092667  pID-HB
0.9673818537394  0.9673818537394  pID-HB
0.7044126815795667  0.7042654266357  pID-HB
0.7970731048584  0.7970731048584  pID-HB
0.7148947550456334  0.7148947550456334  pID-HB
0.7377585957845  0.7377585957845  pID-HB
0.7798997777303334  0.7798997777303334  pID-HB
0.9289345575967  0.9289744745889  pID-HB
0.9222620620727666  0.9222620620727666  pID-HB
0.9707560094198334  0.9708169326783  pID-HB
0.6747893803915  0.6747893803915  pID-HB
0.9812536926269666  0.9812536926269666  pID-HB
0.9934432220459667  0.9934432220459667  pID-HB
0.8648454030355001  0.8648454030355001  dID-HB
0.9053111572265666  0.9053111572265666  dID-HB
0.8719565658569667  0.8719565658569667  dID-HB
0.9444751942953334  0.9444751942953334  dID-HB
0.9042846806844  0.9042846806844  dID-HB
0.8179169031778667  0.8179169031778667  dID-HB
0.6901425272622334  0.6901425272622334  dID-HB
0.8000427195231666  0.8000427195231666  dID-HB
0.9610646591186334  0.9610646591186334  dID-HB
0.6361197802226  0.6361197802226  dID-HB
0.5824315299986667  0.5824315299986667  dID-HB
0.8516643981934333  0.8516643981934333  dID-HB
0.9754554697672667  0.9754554697672667  dID-HB
0.9264976704915  0.9264976704915  dID-HB
0.28060517883296665  0.28060517883296665  dID-HB
0.9959782002766999  0.9959782002766999  dID-HB
0.7520440368651333  0.7520440368651333  dID-HB
0.8142776158651334  0.8142776158651334  dID-HB
0.7156172714233999  0.7156172714233999  dID-HB
0.8470576833089333  0.8470576833089333  dID-HB
0.9657115224202666  0.9657115224202666  dID-HB
0.8806141026814001  0.8806141026814001  dID-HB
0.9673818537394  0.9673818537394  dID-HB
0.7044126815795667  0.7044126815795667  dID-HB
0.7970731048584  0.7970731048584  dID-HB
0.7148947550456334  0.7148947550456334  dID-HB
0.7798997777303334  0.7798997777303334  dID-HB
0.7377585957845  0.7377585957845  dID-HB
0.9289345575967  0.9289345575967  dID-HB
0.9222620620727666  0.9222620620727666  dID-HB
0.9707560094198334  0.9707560094198334  dID-HB
0.6747893803915  0.675143237936138  dID-HB
0.9812536926269666  0.9812536926269666  dID-HB
0.9934432220459667  0.9934432220459667  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-lcbench-3.tex <==
\begin{tikzpicture}
\begin{axis}[title={lcbench, $\eta=3$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,ylabel=Competitors,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.8603175333333333  0.8603175333333333  eID-HB
0.8977900666666667  0.8977900666666667  eID-HB
0.8706496  0.8706496  eID-HB
0.9429294666666668  0.9431940333333333  eID-HB
0.9029893333333334  0.9029893333333334  eID-HB
0.8212465000000001  0.8162239333333333  eID-HB
0.7979628000000001  0.7962132666666667  eID-HB
0.6860254  0.6860254  eID-HB
0.9609991333333333  0.9608226999999999  eID-HB
0.634931  0.634931  eID-HB
0.5624206666666667  0.5624206666666667  eID-HB
0.8563342666666666  0.8541968999999999  eID-HB
0.9754073  0.9754073  eID-HB
0.9225532  0.9244604333333333  eID-HB
0.9956356  0.9956356  eID-HB
0.2725406666666667  0.2725406666666667  eID-HB
0.7467784000000001  0.7475293666666667  eID-HB
0.8077118  0.8083157333333334  eID-HB
0.7113761000000001  0.7121127  eID-HB
0.8512844  0.8480894333333333  eID-HB
0.9652293333333334  0.9652271666666666  eID-HB
0.8856574666666667  0.8880609666666667  eID-HB
0.9673518  0.9673518  eID-HB
0.7062479333333334  0.7060526666666667  eID-HB
0.7712847666666666  0.7712847666666666  eID-HB
0.7104052666666667  0.7105400666666667  eID-HB
0.7351291333333333  0.7356307333333334  eID-HB
0.7702097333333333  0.7702097333333333  eID-HB
0.9258165  0.9256037333333332  eID-HB
0.9223799666666667  0.9223799666666667  eID-HB
0.9691689333333333  0.9691405999999999  eID-HB
0.6819801  0.6819801  eID-HB
0.9817732666666666  0.9817732666666666  eID-HB
0.9933332333333333  0.9933332333333333  eID-HB
0.8603175333333333  0.8603175333333333  pID-HB
0.8977900666666667  0.8977900666666667  pID-HB
0.8706496  0.8706496  pID-HB
0.9029893333333334  0.9029893333333334  pID-HB
0.9429294666666668  0.9431940333333333  pID-HB
0.8212465000000001  0.8215897000000001  pID-HB
0.6860254  0.6860254  pID-HB
0.7979628000000001  0.7988822  pID-HB
0.9609991333333333  0.9610484666666667  pID-HB
0.634931  0.634931  pID-HB
0.5624206666666667  0.5624206666666667  pID-HB
0.8563342666666666  0.8563342666666666  pID-HB
0.9754073  0.9754073  pID-HB
0.9225532  0.9244604333333333  pID-HB
0.2725406666666667  0.2725406666666667  pID-HB
0.9956356  0.9956356  pID-HB
0.7467784000000001  0.7475293666666667  pID-HB
0.8077118  0.8083157333333334  pID-HB
0.7113761000000001  0.7113761000000001  pID-HB
0.8512844  0.8533626000000001  pID-HB
0.9652293333333334  0.9652271666666666  pID-HB
0.8856574666666667  0.8868099666666667  pID-HB
0.9673518  0.9673518  pID-HB
0.7062479333333334  0.7062479333333334  pID-HB
0.7712847666666666  0.7712847666666666  pID-HB
0.7104052666666667  0.7104052666666667  pID-HB
0.7702097333333333  0.7702097333333333  pID-HB
0.7351291333333333  0.7356307333333334  pID-HB
0.9258165  0.9258165  pID-HB
0.9223799666666667  0.9223799666666667  pID-HB
0.9691689333333333  0.9691405999999999  pID-HB
0.6819801  0.6819801  pID-HB
0.9817732666666666  0.9817732666666666  pID-HB
0.9933332333333333  0.9933332333333333  pID-HB
0.8603175333333333  0.8603175333333333  dID-HB
0.8977900666666667  0.8977900666666667  dID-HB
0.8706496  0.8706496  dID-HB
0.9029893333333334  0.9029893333333334  dID-HB
0.9429294666666668  0.9429294666666668  dID-HB
0.8212465000000001  0.8212465000000001  dID-HB
0.7979628000000001  0.7979628000000001  dID-HB
0.6860254  0.6860254  dID-HB
0.9609991333333333  0.9609991333333333  dID-HB
0.634931  0.634931  dID-HB
0.5624206666666667  0.5624206666666667  dID-HB
0.8563342666666666  0.8563342666666666  dID-HB
0.9754073  0.9754073  dID-HB
0.9225532  0.9225532  dID-HB
0.2725406666666667  0.2725406666666667  dID-HB
0.9956356  0.9956356  dID-HB
0.7467784000000001  0.7467784000000001  dID-HB
0.8077118  0.8077118  dID-HB
0.7113761000000001  0.7113761000000001  dID-HB
0.8512844  0.8512844  dID-HB
0.9652293333333334  0.9652293333333334  dID-HB
0.8856574666666667  0.8856574666666667  dID-HB
0.9673518  0.9673518  dID-HB
0.7062479333333334  0.7062479333333334  dID-HB
0.7712847666666666  0.7712847666666666  dID-HB
0.7104052666666667  0.7104052666666667  dID-HB
0.7702097333333333  0.7702097333333333  dID-HB
0.7351291333333333  0.7351291333333333  dID-HB
0.9258165  0.9258165  dID-HB
0.9223799666666667  0.9223799666666667  dID-HB
0.9691689333333333  0.9691689333333333  dID-HB
0.6819801  0.6819801  dID-HB
0.9817732666666666  0.9817732666666666  dID-HB
0.9933332333333333  0.9933332333333333  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-nb301-2.tex <==
\begin{tikzpicture}
\begin{axis}[title={nb301, $\eta=2$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.9061492333333334  0.9060906000000001  eID-HB
0.9061492333333334  0.9061492333333334  pID-HB
0.9061492333333334  0.9061492333333334  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dpID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-nb301-3.tex <==
\begin{tikzpicture}
\begin{axis}[title={nb301, $\eta=3$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,ylabel=Competitors,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.9388629333333333  0.9388629333333333  eID-HB
0.9388629333333333  0.9388629333333333  pID-HB
0.9388629333333333  0.9388629333333333  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-rbv2-ranger-2.tex <==
\begin{tikzpicture}
\begin{axis}[title={rbv2\_ranger, $\eta=2$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}},yticklabels={,,}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.7964924333333333  0.7964924333333333  eID-HB
0.7663313666666667  0.7665700999999999  eID-HB
0.8846680333333333  0.8844401333333334  eID-HB
0.7722262333333333  0.7728309333333333  eID-HB
0.8584350666666667  0.8582807666666666  eID-HB
0.8402717000000001  0.8403014333333334  eID-HB
0.9965428000000001  0.9966022  eID-HB
0.9177166333333333  0.9179054  eID-HB
0.9759880333333334  0.9759880333333334  eID-HB
0.8498808  0.8498808  eID-HB
0.9900341333333333  0.9900341333333333  eID-HB
0.9999962333333333  0.9999945333333334  eID-HB
0.6844585  0.6849571999999999  eID-HB
0.9951294666666667  0.9950985666666666  eID-HB
0.7726600666666666  0.7726600666666666  eID-HB
0.9940890333333333  0.9940388666666667  eID-HB
0.9976362666666667  0.9976362666666667  eID-HB
0.8212466  0.8215493666666667  eID-HB
0.8986668666666666  0.8989131333333333  eID-HB
0.9716161333333333  0.9716393  eID-HB
0.7851807999999999  0.7846994666666667  eID-HB
0.8357088333333333  0.8357088333333333  eID-HB
0.978121  0.9781259999999999  eID-HB
0.9510679333333333  0.9512452333333333  eID-HB
0.9428133666666666  0.9427756333333334  eID-HB
0.7206852666666667  0.7205385333333333  eID-HB
0.9770776333333333  0.9771428666666666  eID-HB
0.8562532333333334  0.8566703  eID-HB
0.8890827  0.8888156333333334  eID-HB
0.9793952666666667  0.9793952666666667  eID-HB
0.9790660333333334  0.9790660333333334  eID-HB
0.9322459999999999  0.9322459999999999  eID-HB
0.9522427666666666  0.9521198000000001  eID-HB
0.9945961333333333  0.9945961333333333  eID-HB
0.9504617333333333  0.9504617333333333  eID-HB
0.9405705999999999  0.9404849666666667  eID-HB
0.7856365666666666  0.7856559  eID-HB
0.8696223666666667  0.8696223666666667  eID-HB
0.7853362333333334  0.7854875666666667  eID-HB
0.5646720999999999  0.5646720999999999  eID-HB
0.9988086666666667  0.9988086666666667  eID-HB
0.9974512999999999  0.9974512999999999  eID-HB
0.9774248666666666  0.9775134666666666  eID-HB
0.8806881  0.8792296333333333  eID-HB
0.9975875333333334  0.9975875333333334  eID-HB
0.7248702666666667  0.7251663333333334  eID-HB
0.9800173999999999  0.9800173999999999  eID-HB
0.9682110666666667  0.9682110666666667  eID-HB
0.5729685  0.5733061  eID-HB
0.9882581666666667  0.9882581666666667  eID-HB
0.9789075666666667  0.9788734  eID-HB
0.6240831  0.6246014666666667  eID-HB
0.9672883666666666  0.9671006666666667  eID-HB
0.9962803  0.9962689  eID-HB
0.6386020666666667  0.6386020666666667  eID-HB
0.9999274333333333  0.9999233000000001  eID-HB
0.7634442666666668  0.7634699666666667  eID-HB
0.9933596  0.9933596  eID-HB
0.8984652333333333  0.8984652333333333  eID-HB
0.9593678333333333  0.9591851666666666  eID-HB
0.7797891333333333  0.7798812666666667  eID-HB
0.9934376  0.9932837333333333  eID-HB
0.8726573333333333  0.8726573333333333  eID-HB
0.8308263666666666  0.8300915666666667  eID-HB
0.9463007  0.9463007  eID-HB
0.9020166666666667  0.9021085333333333  eID-HB
0.9433593333333333  0.9433593333333333  eID-HB
0.9672373333333333  0.9672134333333333  eID-HB
0.8734596666666667  0.8729848333333333  eID-HB
0.9434079000000001  0.9434079000000001  eID-HB
0.9680717  0.9680717  eID-HB
0.9485972333333332  0.9486878  eID-HB
0.9654156  0.9653548  eID-HB
0.8301273333333333  0.8301273333333333  eID-HB
0.9627713333333333  0.9622934666666667  eID-HB
0.9059951  0.9052261  eID-HB
0.9666507333333333  0.9664844666666667  eID-HB
0.8463907333333334  0.8463756  eID-HB
0.9854702999999999  0.9856597333333333  eID-HB
0.9994910666666666  0.9994910666666666  eID-HB
0.9966007  0.9966364  eID-HB
0.9935757  0.9935757  eID-HB
0.7609581333333334  0.7609581333333334  eID-HB
0.6999814666666667  0.7001507  eID-HB
0.8626070333333333  0.8626070333333333  eID-HB
0.7452255333333333  0.7452497666666668  eID-HB
0.9794873333333333  0.9796612333333333  eID-HB
0.9133600666666666  0.9134159000000001  eID-HB
1.0  1.0  eID-HB
0.8601091333333333  0.8599381666666666  eID-HB
0.9609636666666667  0.9609636666666667  eID-HB
0.6730181666666667  0.6730181666666667  eID-HB
0.9984428  0.9984428  eID-HB
0.8511821333333334  0.8511821333333334  eID-HB
0.8097451333333333  0.8085996333333333  eID-HB
0.2957243666666667  0.29566576666666666  eID-HB
0.9977098333333333  0.9977196333333332  eID-HB
1.0  1.0  eID-HB
0.8146046333333333  0.8146046333333333  eID-HB
0.9859716  0.9860799  eID-HB
0.7607571666666666  0.7607571666666666  eID-HB
0.7422731  0.7419778  eID-HB
0.9545347666666667  0.9545303  eID-HB
0.5635006666666666  0.5635006666666666  eID-HB
0.9543019666666667  0.9542719000000001  eID-HB
0.7419821333333334  0.7419821333333334  eID-HB
0.7361635999999999  0.7364244333333333  eID-HB
0.7040839333333333  0.7049178666666667  eID-HB
0.9994087333333332  0.9991957666666667  eID-HB
0.8224025  0.8224027666666667  eID-HB
0.6283092333333333  0.6285800666666667  eID-HB
0.9190682  0.9190682  eID-HB
0.9245410333333334  0.9245794666666666  eID-HB
0.8103694333333333  0.8103694333333333  eID-HB
0.9025235333333333  0.9025178333333332  eID-HB
0.7192695  0.7183061  eID-HB
0.9142232  0.9139837333333334  eID-HB
0.2393865  0.23918626666666667  eID-HB
1.0  1.0  eID-HB
0.7964924333333333  0.7964924333333333  pID-HB
0.7663313666666667  0.7665625666666667  pID-HB
0.8846680333333333  0.8843362  pID-HB
0.7722262333333333  0.7728309333333333  pID-HB
0.8584350666666667  0.8584203333333333  pID-HB
0.9965428000000001  0.9966022  pID-HB
0.8402717000000001  0.8402717000000001  pID-HB
0.9177166333333333  0.9180138333333333  pID-HB
0.9759880333333334  0.9759880333333334  pID-HB
0.9900341333333333  0.9900341333333333  pID-HB
0.9999962333333333  0.9999962333333333  pID-HB
0.8498808  0.8498808  pID-HB
0.6844585  0.6849384333333333  pID-HB
0.9951294666666667  0.9951472666666666  pID-HB
0.7726600666666666  0.7717457999999999  pID-HB
0.9940890333333333  0.9940910333333334  pID-HB
0.9976362666666667  0.9976362666666667  pID-HB
0.8212466  0.8215493666666667  pID-HB
0.8986668666666666  0.8989131333333333  pID-HB
0.7851807999999999  0.7846994666666667  pID-HB
0.9716161333333333  0.9716393  pID-HB
0.8357088333333333  0.8357088333333333  pID-HB
0.978121  0.978121  pID-HB
0.9510679333333333  0.9510679333333333  pID-HB
0.9428133666666666  0.9429342333333334  pID-HB
0.7206852666666667  0.7205385333333333  pID-HB
0.9770776333333333  0.9770776333333333  pID-HB
0.8562532333333334  0.8568261333333334  pID-HB
0.8890827  0.8890827  pID-HB
0.9793952666666667  0.9793952666666667  pID-HB
0.9790660333333334  0.9790660333333334  pID-HB
0.9322459999999999  0.9322459999999999  pID-HB
0.9522427666666666  0.9522427666666666  pID-HB
0.9945961333333333  0.9945961333333333  pID-HB
0.7856365666666666  0.7854677  pID-HB
0.9504617333333333  0.9504617333333333  pID-HB
0.9405705999999999  0.9405705999999999  pID-HB
0.8696223666666667  0.8696223666666667  pID-HB
0.7853362333333334  0.7853362333333334  pID-HB
0.5646720999999999  0.5646720999999999  pID-HB
0.9988086666666667  0.9988086666666667  pID-HB
0.9974512999999999  0.9974512999999999  pID-HB
0.9774248666666666  0.9774248666666666  pID-HB
0.8806881  0.8806881  pID-HB
0.9975875333333334  0.9975875333333334  pID-HB
0.7248702666666667  0.7248702666666667  pID-HB
0.9800173999999999  0.9800173999999999  pID-HB
0.9682110666666667  0.9682110666666667  pID-HB
0.5729685  0.5733061  pID-HB
0.6240831  0.6239676666666667  pID-HB
0.9882581666666667  0.9882581666666667  pID-HB
0.9789075666666667  0.9789075666666667  pID-HB
0.9672883666666666  0.9672883666666666  pID-HB
0.9962803  0.9962803  pID-HB
0.6386020666666667  0.6386020666666667  pID-HB
0.9999274333333333  0.9999274333333333  pID-HB
0.7634442666666668  0.7634744666666666  pID-HB
0.9933596  0.9933596  pID-HB
0.8984652333333333  0.8984652333333333  pID-HB
0.9593678333333333  0.9593678333333333  pID-HB
0.7797891333333333  0.7798367333333334  pID-HB
0.9934376  0.9934376  pID-HB
0.8726573333333333  0.8726573333333333  pID-HB
0.8308263666666666  0.8308263666666666  pID-HB
0.9463007  0.9463007  pID-HB
0.9020166666666667  0.9022139  pID-HB
0.9433593333333333  0.9433593333333333  pID-HB
0.9672373333333333  0.9672373333333333  pID-HB
0.8734596666666667  0.8734596666666667  pID-HB
0.9434079000000001  0.9434079000000001  pID-HB
0.9680717  0.9680717  pID-HB
0.9485972333333332  0.9485972333333332  pID-HB
0.9654156  0.9654156  pID-HB
0.8301273333333333  0.8301273333333333  pID-HB
0.9627713333333333  0.9627713333333333  pID-HB
0.9059951  0.9059951  pID-HB
0.8463907333333334  0.8463907333333334  pID-HB
0.9666507333333333  0.9666507333333333  pID-HB
0.9994910666666666  0.9994910666666666  pID-HB
0.9854702999999999  0.9856597333333333  pID-HB
0.9966007  0.9966131666666667  pID-HB
0.9935757  0.9935757  pID-HB
0.7609581333333334  0.7609581333333334  pID-HB
0.6999814666666667  0.6999814666666667  pID-HB
0.8626070333333333  0.8626070333333333  pID-HB
0.7452255333333333  0.7446915666666667  pID-HB
0.9794873333333333  0.9794873333333333  pID-HB
0.9133600666666666  0.9134159000000001  pID-HB
1.0  1.0  pID-HB
0.9609636666666667  0.9609636666666667  pID-HB
0.8601091333333333  0.8601091333333333  pID-HB
0.6730181666666667  0.6730181666666667  pID-HB
0.9984428  0.9984428  pID-HB
0.8097451333333333  0.8099175333333334  pID-HB
0.8511821333333334  0.8511821333333334  pID-HB
0.2957243666666667  0.29566576666666666  pID-HB
0.9977098333333333  0.9977098333333333  pID-HB
1.0  1.0  pID-HB
0.8146046333333333  0.8146046333333333  pID-HB
0.9859716  0.9859716  pID-HB
0.7607571666666666  0.7607571666666666  pID-HB
0.7422731  0.7422731  pID-HB
0.9545347666666667  0.9545303  pID-HB
0.5635006666666666  0.5635006666666666  pID-HB
0.9543019666666667  0.9543019666666667  pID-HB
0.7419821333333334  0.7419821333333334  pID-HB
0.7361635999999999  0.7361635999999999  pID-HB
0.7040839333333333  0.7039111000000001  pID-HB
0.9994087333333332  0.9994087333333332  pID-HB
0.8224025  0.8223469  pID-HB
0.6283092333333333  0.6308875  pID-HB
0.9245410333333334  0.9245794666666666  pID-HB
0.9190682  0.9190682  pID-HB
0.9025235333333333  0.9027217000000001  pID-HB
0.8103694333333333  0.8103694333333333  pID-HB
0.7192695  0.7192695  pID-HB
0.9142232  0.9142297  pID-HB
0.2393865  0.2393865  pID-HB
1.0  1.0  pID-HB
0.7964924333333333  0.7964924333333333  dID-HB
0.7722262333333333  0.7722262333333333  dID-HB
0.8846680333333333  0.8846680333333333  dID-HB
0.7663313666666667  0.7663313666666667  dID-HB
0.8584350666666667  0.8584350666666667  dID-HB
0.9965428000000001  0.9965428000000001  dID-HB
0.8402717000000001  0.8402717000000001  dID-HB
0.9177166333333333  0.9177166333333333  dID-HB
0.9759880333333334  0.9759880333333334  dID-HB
0.9900341333333333  0.9900341333333333  dID-HB
0.8498808  0.8498808  dID-HB
0.9999962333333333  0.9999962333333333  dID-HB
0.6844585  0.6849384333333333  dID-HB
0.9951294666666667  0.9951294666666667  dID-HB
0.7726600666666666  0.7726600666666666  dID-HB
0.9940890333333333  0.9940890333333333  dID-HB
0.9976362666666667  0.9976362666666667  dID-HB
0.8212466  0.8212466  dID-HB
0.8986668666666666  0.8986668666666666  dID-HB
0.7851807999999999  0.7851807999999999  dID-HB
0.9716161333333333  0.9716211333333333  dID-HB
0.8357088333333333  0.8357088333333333  dID-HB
0.978121  0.978121  dID-HB
0.9510679333333333  0.9510679333333333  dID-HB
0.9428133666666666  0.9428133666666666  dID-HB
0.7206852666666667  0.7206852666666667  dID-HB
0.9770776333333333  0.9770776333333333  dID-HB
0.8562532333333334  0.8562532333333334  dID-HB
0.8890827  0.8890827  dID-HB
0.9793952666666667  0.9793952666666667  dID-HB
0.9790660333333334  0.9790660333333334  dID-HB
0.9322459999999999  0.9322459999999999  dID-HB
0.9522427666666666  0.9522427666666666  dID-HB
0.9945961333333333  0.9945961333333333  dID-HB
0.9504617333333333  0.9504617333333333  dID-HB
0.7856365666666666  0.7856365666666666  dID-HB
0.9405705999999999  0.9405705999999999  dID-HB
0.8696223666666667  0.8696223666666667  dID-HB
0.7853362333333334  0.7853362333333334  dID-HB
0.5646720999999999  0.5646720999999999  dID-HB
0.9988086666666667  0.9988086666666667  dID-HB
0.9974512999999999  0.9974512999999999  dID-HB
0.9774248666666666  0.9774248666666666  dID-HB
0.8806881  0.8806881  dID-HB
0.9975875333333334  0.9975875333333334  dID-HB
0.7248702666666667  0.7248702666666667  dID-HB
0.9800173999999999  0.9800173999999999  dID-HB
0.9682110666666667  0.9682362666666666  dID-HB
0.5729685  0.5729685  dID-HB
0.6240831  0.6240831  dID-HB
0.9789075666666667  0.9789075666666667  dID-HB
0.9882581666666667  0.9882581666666667  dID-HB
0.9672883666666666  0.9672883666666666  dID-HB
0.9962803  0.9962803  dID-HB
0.6386020666666667  0.6386020666666667  dID-HB
0.9999274333333333  0.9999274333333333  dID-HB
0.7634442666666668  0.7634457333333333  dID-HB
0.8984652333333333  0.8984652333333333  dID-HB
0.9933596  0.9933596  dID-HB
0.9593678333333333  0.9593678333333333  dID-HB
0.7797891333333333  0.7797891333333333  dID-HB
0.9934376  0.9934376  dID-HB
0.8726573333333333  0.8726573333333333  dID-HB
0.8308263666666666  0.8308263666666666  dID-HB
0.9020166666666667  0.9020166666666667  dID-HB
0.9463007  0.9463007  dID-HB
0.9433593333333333  0.9433593333333333  dID-HB
0.9672373333333333  0.9672373333333333  dID-HB
0.8734596666666667  0.8734596666666667  dID-HB
0.9434079000000001  0.9434079000000001  dID-HB
0.9680717  0.9680717  dID-HB
0.9485972333333332  0.9485972333333332  dID-HB
0.9654156  0.9654156  dID-HB
0.8301273333333333  0.8301273333333333  dID-HB
0.9627713333333333  0.9627713333333333  dID-HB
0.9059951  0.9059951  dID-HB
0.9666507333333333  0.9666507333333333  dID-HB
0.8463907333333334  0.8463907333333334  dID-HB
0.9854702999999999  0.9853365666666666  dID-HB
0.9994910666666666  0.9994910666666666  dID-HB
0.9966007  0.9966007  dID-HB
0.9935757  0.9935757  dID-HB
0.7609581333333334  0.7609581333333334  dID-HB
0.6999814666666667  0.6999814666666667  dID-HB
0.8626070333333333  0.8626070333333333  dID-HB
0.7452255333333333  0.7452255333333333  dID-HB
0.9794873333333333  0.9794873333333333  dID-HB
0.9133600666666666  0.9133600666666666  dID-HB
1.0  1.0  dID-HB
0.8601091333333333  0.8601091333333333  dID-HB
0.9609636666666667  0.9609636666666667  dID-HB
0.6730181666666667  0.6730181666666667  dID-HB
0.9984428  0.9984428  dID-HB
0.8511821333333334  0.8511821333333334  dID-HB
0.8097451333333333  0.8097451333333333  dID-HB
0.2957243666666667  0.2957243666666667  dID-HB
0.9977098333333333  0.9977098333333333  dID-HB
1.0  1.0  dID-HB
0.8146046333333333  0.8146046333333333  dID-HB
0.9859716  0.9859716  dID-HB
0.7607571666666666  0.7607571666666666  dID-HB
0.7422731  0.7422731  dID-HB
0.5635006666666666  0.5635006666666666  dID-HB
0.9545347666666667  0.9545303  dID-HB
0.9543019666666667  0.9543019666666667  dID-HB
0.7419821333333334  0.7419821333333334  dID-HB
0.7361635999999999  0.7361635999999999  dID-HB
0.7040839333333333  0.7040839333333333  dID-HB
0.9994087333333332  0.9994087333333332  dID-HB
0.8224025  0.8224025  dID-HB
0.6283092333333333  0.6283092333333333  dID-HB
0.9245410333333334  0.9245410333333334  dID-HB
0.9190682  0.9190682  dID-HB
0.9025235333333333  0.9026086000000001  dID-HB
0.8103694333333333  0.8103694333333333  dID-HB
0.7192695  0.7192695  dID-HB
0.9142232  0.9142232  dID-HB
0.2393865  0.2393865  dID-HB
1.0  1.0  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-rbv2-ranger-3.tex <==
\begin{tikzpicture}
\begin{axis}[title={rbv2\_ranger, $\eta=3$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}},yticklabels={,,}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.7924748666666667  0.7924748666666667  eID-HB
0.7596666333333334  0.7596666333333334  eID-HB
0.8830991333333333  0.88312  eID-HB
0.7669192  0.7669192  eID-HB
0.8566976000000001  0.8565602  eID-HB
0.9954220333333333  0.9954220333333333  eID-HB
0.8388595  0.8388595  eID-HB
0.9139687  0.9139823666666668  eID-HB
0.9737456000000001  0.9737456000000001  eID-HB
0.9892681333333333  0.9892681333333333  eID-HB
0.9999474333333332  0.9999474333333332  eID-HB
0.8475799333333334  0.8475799333333334  eID-HB
0.6817509666666666  0.6817509666666666  eID-HB
0.9948952999999999  0.9949071666666666  eID-HB
0.7617687666666666  0.7617687666666666  eID-HB
0.9937241  0.9937195333333333  eID-HB
0.9950961666666667  0.9950961666666667  eID-HB
0.8967762666666667  0.8967762666666667  eID-HB
0.8180897666666667  0.8183172333333334  eID-HB
0.7701165  0.7712143666666668  eID-HB
0.9706231  0.9706231  eID-HB
0.8331556  0.8331556  eID-HB
0.9774077  0.9774077  eID-HB
0.9507885333333334  0.9507885333333334  eID-HB
0.9412202333333333  0.9413764  eID-HB
0.7157791333333333  0.7157791333333333  eID-HB
0.9747013  0.9747013  eID-HB
0.8515150333333333  0.8510753  eID-HB
0.8845612  0.8847572333333333  eID-HB
0.9782682  0.9782109333333333  eID-HB
0.9757510333333334  0.9757510333333334  eID-HB
0.9285312  0.9285312  eID-HB
0.9466483666666666  0.9466483666666666  eID-HB
0.9939615333333334  0.9939615333333334  eID-HB
0.9457675  0.9457675  eID-HB
0.9389658  0.9389099666666667  eID-HB
0.7801980666666667  0.7802055  eID-HB
0.8679059  0.8678273  eID-HB
0.7837861  0.7837861  eID-HB
0.5612378333333333  0.5614321666666666  eID-HB
0.9986275666666666  0.9986275666666666  eID-HB
0.9969927  0.9969954333333334  eID-HB
0.9762737333333333  0.9762737333333333  eID-HB
0.8770159666666667  0.8770917333333333  eID-HB
0.9954804333333332  0.9955546333333333  eID-HB
0.7218732666666666  0.7218732666666666  eID-HB
0.9769546333333333  0.9769546333333333  eID-HB
0.9661333333333334  0.9661333333333334  eID-HB
0.5621254  0.5621254  eID-HB
0.9778510333333333  0.9778510333333333  eID-HB
0.6220228333333334  0.6210330666666667  eID-HB
0.9875423333333333  0.9875423333333333  eID-HB
0.9652130666666667  0.9656013666666666  eID-HB
0.9958429666666666  0.9958429666666666  eID-HB
0.6350982333333334  0.6354488333333334  eID-HB
0.9994129333333334  0.9994129333333334  eID-HB
0.7616419333333333  0.7616645333333333  eID-HB
0.9928379666666667  0.9928379666666667  eID-HB
0.8933711333333334  0.8933711333333334  eID-HB
0.9569997666666666  0.9569997666666666  eID-HB
0.7765813666666667  0.7765813666666667  eID-HB
0.9928201  0.9928201  eID-HB
0.8707507333333333  0.8710720666666667  eID-HB
0.8255723333333334  0.8255723333333334  eID-HB
0.9440460333333333  0.9442580666666667  eID-HB
0.8988414666666666  0.8991188  eID-HB
0.9414979666666666  0.9414979666666666  eID-HB
0.9654901666666666  0.9653661  eID-HB
0.8682292333333332  0.8676429666666666  eID-HB
0.9386289666666666  0.9386289666666666  eID-HB
0.9644074333333333  0.9644074333333333  eID-HB
0.947361  0.947361  eID-HB
0.9635025333333334  0.9633754  eID-HB
0.8219284666666666  0.8219284666666666  eID-HB
0.9587932666666668  0.9586846666666666  eID-HB
0.8989452666666666  0.8989452666666666  eID-HB
0.8378652333333334  0.8378652333333334  eID-HB
0.9648178333333333  0.9648178333333333  eID-HB
0.9988333666666667  0.9988333666666667  eID-HB
0.9829625666666666  0.9829625666666666  eID-HB
0.9962575333333333  0.9962575333333333  eID-HB
0.9902621333333333  0.9901394333333333  eID-HB
0.7568708  0.757061  eID-HB
0.6914582666666667  0.691863  eID-HB
0.7428454999999999  0.7429658333333333  eID-HB
0.8011608666666666  0.8011608666666666  eID-HB
0.9781851666666667  0.9781851666666667  eID-HB
0.9042967333333334  0.9040477666666666  eID-HB
1.0  1.0  eID-HB
0.9592667  0.9592667  eID-HB
0.8581000666666667  0.8581000666666667  eID-HB
0.6677675666666667  0.6677675666666667  eID-HB
0.9983036333333334  0.9983036333333334  eID-HB
0.8472557666666667  0.8473395  eID-HB
0.8080257  0.8080257  eID-HB
0.29423486666666665  0.2942785333333333  eID-HB
0.9973623  0.9973623  eID-HB
0.9999996333333333  0.9999996333333333  eID-HB
0.7594548333333333  0.7594548333333333  eID-HB
0.9849620333333333  0.9849170666666667  eID-HB
0.6950915  0.6950915  eID-HB
0.7339394333333333  0.7339394333333333  eID-HB
0.549235  0.5484253  eID-HB
0.9517433333333333  0.9516711666666667  eID-HB
0.9443317  0.9443317  eID-HB
0.6426618333333334  0.6426618333333334  eID-HB
0.7269431999999999  0.7265955666666667  eID-HB
0.6848476  0.6868778  eID-HB
0.9972519333333333  0.9972519333333333  eID-HB
0.623605  0.623605  eID-HB
0.8186467000000001  0.8185399666666666  eID-HB
0.9206957666666666  0.9206957666666666  eID-HB
0.9159705  0.9159705  eID-HB
0.7815788666666666  0.7810952666666666  eID-HB
0.9006776333333334  0.9008295666666667  eID-HB
0.7137467666666667  0.7137467666666667  eID-HB
0.9130488999999999  0.9130488999999999  eID-HB
0.23770323333333332  0.23772543333333335  eID-HB
0.9999999  0.9999999  eID-HB
0.7924748666666667  0.7924748666666667  pID-HB
0.7596666333333334  0.7596666333333334  pID-HB
0.8830991333333333  0.88312  pID-HB
0.7669192  0.7669192  pID-HB
0.8566976000000001  0.8565845000000001  pID-HB
0.9954220333333333  0.9954220333333333  pID-HB
0.8388595  0.8388595  pID-HB
0.9139687  0.9140060000000001  pID-HB
0.9737456000000001  0.9737456000000001  pID-HB
0.9892681333333333  0.9892515333333333  pID-HB
0.9999474333333332  0.9999474333333332  pID-HB
0.8475799333333334  0.8475799333333334  pID-HB
0.6817509666666666  0.6817509666666666  pID-HB
0.9948952999999999  0.9948952999999999  pID-HB
0.7617687666666666  0.7617687666666666  pID-HB
0.9937241  0.9937241  pID-HB
0.9950961666666667  0.9950961666666667  pID-HB
0.8967762666666667  0.8967762666666667  pID-HB
0.8180897666666667  0.8182863  pID-HB
0.9706231  0.9706231  pID-HB
0.7701165  0.7712143666666668  pID-HB
0.8331556  0.8331556  pID-HB
0.9774077  0.9774077  pID-HB
0.9412202333333333  0.9412202333333333  pID-HB
0.9507885333333334  0.9507885333333334  pID-HB
0.7157791333333333  0.7157791333333333  pID-HB
0.9747013  0.9747013  pID-HB
0.8515150333333333  0.8516044666666667  pID-HB
0.9782682  0.9782682  pID-HB
0.8845612  0.8845612  pID-HB
0.9757510333333334  0.9757510333333334  pID-HB
0.9466483666666666  0.9466483666666666  pID-HB
0.9285312  0.9285312  pID-HB
0.9939615333333334  0.9939615333333334  pID-HB
0.7801980666666667  0.7802055  pID-HB
0.9457675  0.9457675  pID-HB
0.9389658  0.9389099666666667  pID-HB
0.8679059  0.8679059  pID-HB
0.7837861  0.7837861  pID-HB
0.5612378333333333  0.5614321666666666  pID-HB
0.9986275666666666  0.9986275666666666  pID-HB
0.9969927  0.9969927  pID-HB
0.9762737333333333  0.9762737333333333  pID-HB
0.8770159666666667  0.8770057666666666  pID-HB
0.9954804333333332  0.9955546333333333  pID-HB
0.7218732666666666  0.7218732666666666  pID-HB
0.9769546333333333  0.9769546333333333  pID-HB
0.9661333333333334  0.9661333333333334  pID-HB
0.5621254  0.5621254  pID-HB
0.9778510333333333  0.9778510333333333  pID-HB
0.9875423333333333  0.9875423333333333  pID-HB
0.6220228333333334  0.6220228333333334  pID-HB
0.9652130666666667  0.9652130666666667  pID-HB
0.9958429666666666  0.9958429666666666  pID-HB
0.6350982333333334  0.6354683333333334  pID-HB
0.9994129333333334  0.9994129333333334  pID-HB
0.7616419333333333  0.7617696666666667  pID-HB
0.9928379666666667  0.9928379666666667  pID-HB
0.8933711333333334  0.8933711333333334  pID-HB
0.9569997666666666  0.9569997666666666  pID-HB
0.7765813666666667  0.7765813666666667  pID-HB
0.9928201  0.9928201  pID-HB
0.8707507333333333  0.8707507333333333  pID-HB
0.8255723333333334  0.8255723333333334  pID-HB
0.9440460333333333  0.9442580666666667  pID-HB
0.8988414666666666  0.8988414666666666  pID-HB
0.9414979666666666  0.9414979666666666  pID-HB
0.9654901666666666  0.9654901666666666  pID-HB
0.8682292333333332  0.8682292333333332  pID-HB
0.9386289666666666  0.9386289666666666  pID-HB
0.9644074333333333  0.9644074333333333  pID-HB
0.947361  0.947361  pID-HB
0.9635025333333334  0.9633754  pID-HB
0.8219284666666666  0.8219284666666666  pID-HB
0.9587932666666668  0.9586846666666666  pID-HB
0.8989452666666666  0.8989452666666666  pID-HB
0.8378652333333334  0.8378652333333334  pID-HB
0.9648178333333333  0.9648178333333333  pID-HB
0.9988333666666667  0.9988333666666667  pID-HB
0.9829625666666666  0.9829625666666666  pID-HB
0.9962575333333333  0.9962575333333333  pID-HB
0.9902621333333333  0.9902621333333333  pID-HB
0.7568708  0.757061  pID-HB
0.6914582666666667  0.691863  pID-HB
0.8011608666666666  0.8011608666666666  pID-HB
0.7428454999999999  0.7429658333333333  pID-HB
0.9781851666666667  0.9781731666666666  pID-HB
0.9042967333333334  0.9042967333333334  pID-HB
1.0  1.0  pID-HB
0.9592667  0.9592667  pID-HB
0.8581000666666667  0.8581000666666667  pID-HB
0.6677675666666667  0.6677675666666667  pID-HB
0.9983036333333334  0.9983036333333334  pID-HB
0.8080257  0.8079452  pID-HB
0.8472557666666667  0.8472557666666667  pID-HB
0.29423486666666665  0.29442229999999997  pID-HB
0.9973623  0.9973623  pID-HB
0.9999996333333333  0.9999996333333333  pID-HB
0.7594548333333333  0.7593152  pID-HB
0.9849620333333333  0.9849170666666667  pID-HB
0.6950915  0.6950915  pID-HB
0.7339394333333333  0.7339394333333333  pID-HB
0.9517433333333333  0.9517433333333333  pID-HB
0.549235  0.549235  pID-HB
0.9443317  0.9443317  pID-HB
0.6426618333333334  0.6426618333333334  pID-HB
0.7269431999999999  0.7265955666666667  pID-HB
0.6848476  0.6868778  pID-HB
0.9972519333333333  0.9972519333333333  pID-HB
0.8186467000000001  0.8185399666666666  pID-HB
0.623605  0.623605  pID-HB
0.9159705  0.9159705  pID-HB
0.9206957666666666  0.9206957666666666  pID-HB
0.9006776333333334  0.9008295666666667  pID-HB
0.7815788666666666  0.7815788666666666  pID-HB
0.7137467666666667  0.7137467666666667  pID-HB
0.9130488999999999  0.9130488999999999  pID-HB
0.23770323333333332  0.23772543333333335  pID-HB
0.9999999  0.9999999  pID-HB
0.7924748666666667  0.7924748666666667  dID-HB
0.7596666333333334  0.7596666333333334  dID-HB
0.8830991333333333  0.8830991333333333  dID-HB
0.7669192  0.7669192  dID-HB
0.8566976000000001  0.8566976000000001  dID-HB
0.8388595  0.8388595  dID-HB
0.9954220333333333  0.9954220333333333  dID-HB
0.9139687  0.9139687  dID-HB
0.9737456000000001  0.9737456000000001  dID-HB
0.8475799333333334  0.8475799333333334  dID-HB
0.9892681333333333  0.9892681333333333  dID-HB
0.9999474333333332  0.9999474333333332  dID-HB
0.6817509666666666  0.6817509666666666  dID-HB
0.9948952999999999  0.9948952999999999  dID-HB
0.7617687666666666  0.7617687666666666  dID-HB
0.9937241  0.9937241  dID-HB
0.9950961666666667  0.9950961666666667  dID-HB
0.8180897666666667  0.8180897666666667  dID-HB
0.8967762666666667  0.8967762666666667  dID-HB
0.7701165  0.7701165  dID-HB
0.9706231  0.9706231  dID-HB
0.8331556  0.8331556  dID-HB
0.9774077  0.9774077  dID-HB
0.9412202333333333  0.9412202333333333  dID-HB
0.9507885333333334  0.9507885333333334  dID-HB
0.7157791333333333  0.7157791333333333  dID-HB
0.9747013  0.9747013  dID-HB
0.8515150333333333  0.8515150333333333  dID-HB
0.9782682  0.9782682  dID-HB
0.8845612  0.8845612  dID-HB
0.9757510333333334  0.9757510333333334  dID-HB
0.9285312  0.9285312  dID-HB
0.9466483666666666  0.9466483666666666  dID-HB
0.9939615333333334  0.9939615333333334  dID-HB
0.7801980666666667  0.7801980666666667  dID-HB
0.9457675  0.9457675  dID-HB
0.9389658  0.9389658  dID-HB
0.8679059  0.8679059  dID-HB
0.7837861  0.7837861  dID-HB
0.5612378333333333  0.5612378333333333  dID-HB
0.9986275666666666  0.9986275666666666  dID-HB
0.9969927  0.9969927  dID-HB
0.9762737333333333  0.9762737333333333  dID-HB
0.8770159666666667  0.8770159666666667  dID-HB
0.9954804333333332  0.9954804333333332  dID-HB
0.7218732666666666  0.7218732666666666  dID-HB
0.9769546333333333  0.9769546333333333  dID-HB
0.9661333333333334  0.9661333333333334  dID-HB
0.5621254  0.5621254  dID-HB
0.9778510333333333  0.9778510333333333  dID-HB
0.6220228333333334  0.6220228333333334  dID-HB
0.9875423333333333  0.9875423333333333  dID-HB
0.9652130666666667  0.9652130666666667  dID-HB
0.9958429666666666  0.9958429666666666  dID-HB
0.6350982333333334  0.6350982333333334  dID-HB
0.9994129333333334  0.9994129333333334  dID-HB
0.7616419333333333  0.7616419333333333  dID-HB
0.8933711333333334  0.8933711333333334  dID-HB
0.9928379666666667  0.9928379666666667  dID-HB
0.9569997666666666  0.9569997666666666  dID-HB
0.7765813666666667  0.7765813666666667  dID-HB
0.9928201  0.9928201  dID-HB
0.8707507333333333  0.8707507333333333  dID-HB
0.8255723333333334  0.8255723333333334  dID-HB
0.8988414666666666  0.8988414666666666  dID-HB
0.9440460333333333  0.9440460333333333  dID-HB
0.9414979666666666  0.9414979666666666  dID-HB
0.9654901666666666  0.9654901666666666  dID-HB
0.8682292333333332  0.8682292333333332  dID-HB
0.9386289666666666  0.9386289666666666  dID-HB
0.9644074333333333  0.9644074333333333  dID-HB
0.947361  0.947361  dID-HB
0.9635025333333334  0.9635025333333334  dID-HB
0.8219284666666666  0.8220231333333333  dID-HB
0.9587932666666668  0.9587932666666668  dID-HB
0.8989452666666666  0.8989452666666666  dID-HB
0.9648178333333333  0.9648178333333333  dID-HB
0.8378652333333334  0.8378652333333334  dID-HB
0.9829625666666666  0.9829625666666666  dID-HB
0.9988333666666667  0.9988333666666667  dID-HB
0.9962575333333333  0.9962575333333333  dID-HB
0.9902621333333333  0.9902621333333333  dID-HB
0.7568708  0.7568708  dID-HB
0.6914582666666667  0.6914582666666667  dID-HB
0.8011608666666666  0.8007852999999999  dID-HB
0.7428454999999999  0.7428454999999999  dID-HB
0.9781851666666667  0.9781851666666667  dID-HB
0.9042967333333334  0.9042967333333334  dID-HB
1.0  1.0  dID-HB
0.8581000666666667  0.8581000666666667  dID-HB
0.9592667  0.9592667  dID-HB
0.6677675666666667  0.6677675666666667  dID-HB
0.9983036333333334  0.9983036333333334  dID-HB
0.8080257  0.8080257  dID-HB
0.8472557666666667  0.8472557666666667  dID-HB
0.29423486666666665  0.29423486666666665  dID-HB
0.9973623  0.9973623  dID-HB
0.9999996333333333  0.9999996333333333  dID-HB
0.7594548333333333  0.7594548333333333  dID-HB
0.9849620333333333  0.9849620333333333  dID-HB
0.6950915  0.6950915  dID-HB
0.7339394333333333  0.7339394333333333  dID-HB
0.549235  0.549235  dID-HB
0.9517433333333333  0.9517433333333333  dID-HB
0.9443317  0.9443317  dID-HB
0.6426618333333334  0.6426618333333334  dID-HB
0.7269431999999999  0.7269981333333334  dID-HB
0.6848476  0.6868778  dID-HB
0.9972519333333333  0.9972519333333333  dID-HB
0.8186467000000001  0.8186467000000001  dID-HB
0.623605  0.623605  dID-HB
0.9159705  0.9159705  dID-HB
0.9206957666666666  0.9206957666666666  dID-HB
0.9006776333333334  0.9006776333333334  dID-HB
0.7815788666666666  0.7815788666666666  dID-HB
0.7137467666666667  0.7137467666666667  dID-HB
0.9130488999999999  0.9130488999999999  dID-HB
0.23770323333333332  0.23770323333333332  dID-HB
0.9999999  0.9999999  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-rbv2-svm-2.tex <==
\begin{tikzpicture}
\begin{axis}[title={rbv2\_svm, $\eta=2$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}},yticklabels={,,}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.753695  0.753695  eID-HB
0.8405726666666666  0.8405726666666666  eID-HB
0.8659478  0.8658795  eID-HB
0.7569619333333333  0.7564739333333333  eID-HB
0.8531122333333333  0.8531029333333334  eID-HB
0.8474802  0.8474445333333332  eID-HB
0.9994148666666667  0.9994148666666667  eID-HB
0.9075610333333334  0.9074129333333333  eID-HB
0.9595024666666667  0.9594472666666667  eID-HB
0.8492745666666667  0.8492745666666667  eID-HB
0.9846395  0.9846395  eID-HB
0.7375394333333334  0.7375394333333334  eID-HB
0.9955099333333333  0.9954536333333334  eID-HB
0.8254714333333334  0.825488  eID-HB
0.9971609  0.9971609  eID-HB
0.9691591666666667  0.969197  eID-HB
0.8020928333333334  0.8023046333333334  eID-HB
0.9807106333333333  0.9807733  eID-HB
0.7355919666666666  0.7349653666666666  eID-HB
0.8450060689655172  0.8456892  eID-HB
0.9728679666666668  0.9729735666666667  eID-HB
0.9776199  0.9777393  eID-HB
0.9250516999999999  0.9244792666666667  eID-HB
0.7700442666666666  0.7700904000000001  eID-HB
0.9950372000000001  0.9951593333333333  eID-HB
0.8484437666666668  0.8480453666666666  eID-HB
0.9840228666666667  0.9840284666666667  eID-HB
0.8612516666666666  0.8614609666666666  eID-HB
0.9753271666666666  0.9753450333333333  eID-HB
0.9618390333333333  0.9615887666666667  eID-HB
0.9472056666666667  0.9472688666666667  eID-HB
0.9942122333333334  0.9942122333333334  eID-HB
0.9464589  0.9464589  eID-HB
0.7784942  0.7785883333333333  eID-HB
0.9707016666666667  0.9708391666666666  eID-HB
0.8575715  0.857438  eID-HB
0.8890976333333334  0.889374  eID-HB
0.5559508333333334  0.555944  eID-HB
0.9999971  0.9999970666666668  eID-HB
0.9976412666666667  0.9976069333333334  eID-HB
0.9927331  0.9927218333333333  eID-HB
0.8724662  0.8724672666666666  eID-HB
0.9905574666666667  0.9905574666666667  eID-HB
0.7253173333333333  0.7252505  eID-HB
0.9969610333333333  0.9969610333333333  eID-HB
0.9944411666666666  0.9943806  eID-HB
0.7678992666666667  0.7678992666666667  eID-HB
0.6425418666666667  0.6425418666666667  eID-HB
0.9905154666666667  0.9905154666666667  eID-HB
0.9887839333333334  0.9887839333333334  eID-HB
0.9763997999999999  0.9763986  eID-HB
0.9951532666666666  0.9951532666666666  eID-HB
0.5719368333333333  0.5715235333333334  eID-HB
0.9872922000000001  0.9872332666666667  eID-HB
0.7555931  0.7559620666666667  eID-HB
0.9973301333333333  0.9973301333333333  eID-HB
0.8063184666666667  0.8046937666666667  eID-HB
0.9622799333333333  0.9622799333333333  eID-HB
0.7777537666666666  0.7777196666666666  eID-HB
0.9747255  0.9747073666666667  eID-HB
0.8759530000000001  0.8755565  eID-HB
0.8629822333333333  0.8629822333333333  eID-HB
0.9774673  0.9774673  eID-HB
0.8907279333333332  0.8909975333333333  eID-HB
0.9463155333333333  0.9462408666666666  eID-HB
0.9621986666666668  0.9621986666666668  eID-HB
0.5880830666666667  0.5880043333333334  eID-HB
0.9913778333333333  0.9913719000000001  eID-HB
0.9433154666666667  0.9432644333333333  eID-HB
0.9377973  0.9377973  eID-HB
0.9593980666666667  0.9594067666666667  eID-HB
0.7710726333333333  0.7714787666666666  eID-HB
0.9506288666666667  0.9506338999999999  eID-HB
0.8404809666666666  0.8402409666666667  eID-HB
0.8596803000000001  0.8592701666666667  eID-HB
0.9177059  0.9177059  eID-HB
0.9758349000000001  0.9760679333333333  eID-HB
0.9268532666666667  0.9268532666666667  eID-HB
0.9986397  0.9986269333333334  eID-HB
0.8421125  0.8421065999999999  eID-HB
0.6651501333333333  0.6642092333333333  eID-HB
0.7515089333333334  0.7515089333333334  eID-HB
0.9969568666666666  0.9969568666666666  eID-HB
0.8656599  0.8655962  eID-HB
0.9712401333333334  0.9712116333333333  eID-HB
0.8734562  0.8734608666666667  eID-HB
0.5547858  0.5550016000000001  eID-HB
0.9993012666666666  0.9992882333333333  eID-HB
0.7894147  0.7890892666666667  eID-HB
0.8329048666666666  0.8335418333333333  eID-HB
0.2549166  0.25488913333333335  eID-HB
0.9947526666666667  0.9947343333333334  eID-HB
0.9104645333333334  0.9090070666666666  eID-HB
0.9964758  0.9964758  eID-HB
0.7004620666666667  0.7004620666666667  eID-HB
0.9849819666666666  0.9850532666666666  eID-HB
0.9170212666666667  0.9173955  eID-HB
0.3677801  0.36771126666666665  eID-HB
0.8193803000000001  0.8193803000000001  eID-HB
0.611308  0.6115175666666667  eID-HB
0.9567012333333333  0.9567064333333334  eID-HB
0.9172951  0.9173550666666668  eID-HB
0.9129717666666667  0.9129713333333334  eID-HB
0.6868696333333334  0.6868696333333334  eID-HB
0.9105189333333333  0.9105038333333333  eID-HB
0.21783046666666667  0.21781123333333333  eID-HB
0.753695  0.753695  pID-HB
0.7569619333333333  0.7569619333333333  pID-HB
0.8659478  0.8659478  pID-HB
0.8405726666666666  0.8405726666666666  pID-HB
0.8531122333333333  0.8531122333333333  pID-HB
0.8474802  0.8474802  pID-HB
0.9994148666666667  0.9994148666666667  pID-HB
0.9075610333333334  0.9075610333333334  pID-HB
0.9595024666666667  0.9595024666666667  pID-HB
0.9846395  0.9846395  pID-HB
0.8492745666666667  0.8492745666666667  pID-HB
0.7375394333333334  0.7375394333333334  pID-HB
0.9955099333333333  0.9955099333333333  pID-HB
0.8254714333333334  0.8254714333333334  pID-HB
0.9971609  0.9971609  pID-HB
0.8020928333333334  0.8020928333333334  pID-HB
0.9691591666666667  0.9691591666666667  pID-HB
0.7355919666666666  0.7355919666666666  pID-HB
0.9807106333333333  0.9807276  pID-HB
0.8450060689655172  0.8456116666666667  pID-HB
0.9728679666666668  0.9728686999999999  pID-HB
0.9250516999999999  0.9250516999999999  pID-HB
0.9776199  0.9776199  pID-HB
0.7700442666666666  0.7700442666666666  pID-HB
0.9950372000000001  0.9950372000000001  pID-HB
0.8484437666666668  0.8484437666666668  pID-HB
0.9840228666666667  0.9840284666666667  pID-HB
0.8612516666666666  0.8612516666666666  pID-HB
0.9753271666666666  0.9753271666666666  pID-HB
0.9472056666666667  0.9472255333333333  pID-HB
0.9618390333333333  0.9618220666666667  pID-HB
0.9942122333333334  0.9942122333333334  pID-HB
0.7784942  0.7785883333333333  pID-HB
0.9464589  0.9464589  pID-HB
0.9707016666666667  0.9707191000000001  pID-HB
0.8575715  0.8574968  pID-HB
0.8890976333333334  0.889374  pID-HB
0.5559508333333334  0.5559508333333334  pID-HB
0.9999971  0.9999971  pID-HB
0.9976412666666667  0.9976412666666667  pID-HB
0.9927331  0.9927417666666667  pID-HB
0.8724662  0.8724662  pID-HB
0.9905574666666667  0.9905574666666667  pID-HB
0.7253173333333333  0.7252505  pID-HB
0.9969610333333333  0.9969610333333333  pID-HB
0.9944411666666666  0.9944411666666666  pID-HB
0.7678992666666667  0.7678992666666667  pID-HB
0.9905154666666667  0.9905154666666667  pID-HB
0.9887839333333334  0.9887839333333334  pID-HB
0.6425418666666667  0.6425418666666667  pID-HB
0.9763997999999999  0.9763997999999999  pID-HB
0.9951532666666666  0.9951532666666666  pID-HB
0.5719368333333333  0.5720183999999999  pID-HB
0.9872922000000001  0.9872332666666667  pID-HB
0.7555931  0.7559723666666667  pID-HB
0.8063184666666667  0.8063184666666667  pID-HB
0.9973301333333333  0.9973301333333333  pID-HB
0.9622799333333333  0.9622799333333333  pID-HB
0.7777537666666666  0.7776881666666667  pID-HB
0.9747255  0.9747255  pID-HB
0.8759530000000001  0.8759530000000001  pID-HB
0.8629822333333333  0.8629822333333333  pID-HB
0.8907279333333332  0.8907279333333332  pID-HB
0.9774673  0.9774673  pID-HB
0.9463155333333333  0.9463387666666667  pID-HB
0.9621986666666668  0.9621986666666668  pID-HB
0.5880830666666667  0.5880043333333334  pID-HB
0.9913778333333333  0.9913778333333333  pID-HB
0.9433154666666667  0.9433951666666667  pID-HB
0.9377973  0.9377973  pID-HB
0.9593980666666667  0.9593980666666667  pID-HB
0.7710726333333333  0.7714787666666666  pID-HB
0.9506288666666667  0.9506288666666667  pID-HB
0.8404809666666666  0.8404809666666666  pID-HB
0.8596803000000001  0.8596803000000001  pID-HB
0.9177059  0.9177059  pID-HB
0.9758349000000001  0.9760679333333333  pID-HB
0.9268532666666667  0.9268532666666667  pID-HB
0.9986397  0.9986536333333333  pID-HB
0.8421125  0.8421125  pID-HB
0.6651501333333333  0.6642092333333333  pID-HB
0.7515089333333334  0.7515089333333334  pID-HB
0.9969568666666666  0.9969568666666666  pID-HB
0.8656599  0.8656599  pID-HB
0.8734562  0.8734562  pID-HB
0.9712401333333334  0.9712401333333334  pID-HB
0.5547858  0.5550016000000001  pID-HB
0.9993012666666666  0.9993012666666666  pID-HB
0.7894147  0.7894147  pID-HB
0.8329048666666666  0.8333220333333333  pID-HB
0.2549166  0.2549166  pID-HB
0.9947526666666667  0.9947526666666667  pID-HB
0.9104645333333334  0.9090070666666666  pID-HB
0.9964758  0.9964758  pID-HB
0.7004620666666667  0.7004620666666667  pID-HB
0.9849819666666666  0.9849819666666666  pID-HB
0.9170212666666667  0.9170212666666667  pID-HB
0.3677801  0.3677704333333333  pID-HB
0.8193803000000001  0.8193803000000001  pID-HB
0.611308  0.611308  pID-HB
0.9172951  0.9172951  pID-HB
0.9567012333333333  0.9567012333333333  pID-HB
0.9129717666666667  0.9129717666666667  pID-HB
0.6868696333333334  0.6868696333333334  pID-HB
0.9105189333333333  0.9105277333333334  pID-HB
0.21783046666666667  0.21783046666666667  pID-HB
0.753695  0.753695  dID-HB
0.8405726666666666  0.8405726666666666  dID-HB
0.7569619333333333  0.7569619333333333  dID-HB
0.8659478  0.8659478  dID-HB
0.8531122333333333  0.8531122333333333  dID-HB
0.8474802  0.8474802  dID-HB
0.9994148666666667  0.9994148666666667  dID-HB
0.9075610333333334  0.9075610333333334  dID-HB
0.9595024666666667  0.9595024666666667  dID-HB
0.9846395  0.9846395  dID-HB
0.8492745666666667  0.8492745666666667  dID-HB
0.7375394333333334  0.7375394333333334  dID-HB
0.9955099333333333  0.9955099333333333  dID-HB
0.8254714333333334  0.8254714333333334  dID-HB
0.9971609  0.9971609  dID-HB
0.8020928333333334  0.8020928333333334  dID-HB
0.9691591666666667  0.9691591666666667  dID-HB
0.7355919666666666  0.7355919666666666  dID-HB
0.9807106333333333  0.9807106333333333  dID-HB
0.8450060689655172  0.8455028333333333  dID-HB
0.9728679666666668  0.9728679666666668  dID-HB
0.9776199  0.9776199  dID-HB
0.9250516999999999  0.9250516999999999  dID-HB
0.7700442666666666  0.7700442666666666  dID-HB
0.9950372000000001  0.9950372000000001  dID-HB
0.8484437666666668  0.8484437666666668  dID-HB
0.8612516666666666  0.8612516666666666  dID-HB
0.9840228666666667  0.9840228666666667  dID-HB
0.9753271666666666  0.9753271666666666  dID-HB
0.9472056666666667  0.9472056666666667  dID-HB
0.9618390333333333  0.9618390333333333  dID-HB
0.9942122333333334  0.9942122333333334  dID-HB
0.9464589  0.9464589  dID-HB
0.7784942  0.7784942  dID-HB
0.9707016666666667  0.9707016666666667  dID-HB
0.8575715  0.8575715  dID-HB
0.8890976333333334  0.8890976333333334  dID-HB
0.5559508333333334  0.5559508333333334  dID-HB
0.9999971  0.9999971  dID-HB
0.9976412666666667  0.9976412666666667  dID-HB
0.9927331  0.9927331  dID-HB
0.8724662  0.8724662  dID-HB
0.9905574666666667  0.9905574666666667  dID-HB
0.7253173333333333  0.7253173333333333  dID-HB
0.9969610333333333  0.9969610333333333  dID-HB
0.9944411666666666  0.9944411666666666  dID-HB
0.7678992666666667  0.7678992666666667  dID-HB
0.9887839333333334  0.9887839333333334  dID-HB
0.6425418666666667  0.6425418666666667  dID-HB
0.9905154666666667  0.9904361333333332  dID-HB
0.9763997999999999  0.9763997999999999  dID-HB
0.9951532666666666  0.9951532666666666  dID-HB
0.5719368333333333  0.5719368333333333  dID-HB
0.9872922000000001  0.9872922000000001  dID-HB
0.7555931  0.7555931  dID-HB
0.9973301333333333  0.9973301333333333  dID-HB
0.8063184666666667  0.8063184666666667  dID-HB
0.9622799333333333  0.9622799333333333  dID-HB
0.7777537666666666  0.7777537666666666  dID-HB
0.9747255  0.9747255  dID-HB
0.8759530000000001  0.8759530000000001  dID-HB
0.8629822333333333  0.8629822333333333  dID-HB
0.8907279333333332  0.8907279333333332  dID-HB
0.9774673  0.9774673  dID-HB
0.9463155333333333  0.9463155333333333  dID-HB
0.9621986666666668  0.9621986666666668  dID-HB
0.5880830666666667  0.5880830666666667  dID-HB
0.9913778333333333  0.9913778333333333  dID-HB
0.9433154666666667  0.9433154666666667  dID-HB
0.9377973  0.9377973  dID-HB
0.9593980666666667  0.9593980666666667  dID-HB
0.7710726333333333  0.7710726333333333  dID-HB
0.9506288666666667  0.9506288666666667  dID-HB
0.8404809666666666  0.8404809666666666  dID-HB
0.9177059  0.9177059  dID-HB
0.8596803000000001  0.8596803000000001  dID-HB
0.9758349000000001  0.9757977666666666  dID-HB
0.9268532666666667  0.9268532666666667  dID-HB
0.9986397  0.9986397  dID-HB
0.8421125  0.8421125  dID-HB
0.6651501333333333  0.6651501333333333  dID-HB
0.7515089333333334  0.7515089333333334  dID-HB
0.9969568666666666  0.9969568666666666  dID-HB
0.8656599  0.8656599  dID-HB
0.8734562  0.8734562  dID-HB
0.9712401333333334  0.9712401333333334  dID-HB
0.5547858  0.5547858  dID-HB
0.9993012666666666  0.9993012666666666  dID-HB
0.8329048666666666  0.8329048666666666  dID-HB
0.7894147  0.7894147  dID-HB
0.2549166  0.2549166  dID-HB
0.9947526666666667  0.9947526666666667  dID-HB
0.9104645333333334  0.9104645333333334  dID-HB
0.9964758  0.9964758  dID-HB
0.7004620666666667  0.7004620666666667  dID-HB
0.9849819666666666  0.9849819666666666  dID-HB
0.9170212666666667  0.9170212666666667  dID-HB
0.3677801  0.3677801  dID-HB
0.611308  0.611308  dID-HB
0.8193803000000001  0.8193803000000001  dID-HB
0.9172951  0.9172951  dID-HB
0.9567012333333333  0.9567012333333333  dID-HB
0.9129717666666667  0.9129717666666667  dID-HB
0.6868696333333334  0.6868696333333334  dID-HB
0.9105189333333333  0.9105189333333333  dID-HB
0.21783046666666667  0.21783046666666667  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-rbv2-svm-3.tex <==
\begin{tikzpicture}
\begin{axis}[title={rbv2\_svm, $\eta=3$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}},yticklabels={,,}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.7488518333333333  0.7488518333333333  eID-HB
0.8339603666666666  0.8339603666666666  eID-HB
0.8626235  0.8630140999999999  eID-HB
0.7545067333333333  0.7545067333333333  eID-HB
0.852216  0.852216  eID-HB
0.9989404666666667  0.9989404666666667  eID-HB
0.8453655333333334  0.8453655333333334  eID-HB
0.9055046  0.9055046  eID-HB
0.9580254333333333  0.9580254333333333  eID-HB
0.9841515  0.9841515  eID-HB
0.8489830333333334  0.8482306333333334  eID-HB
0.7340254333333333  0.7340254333333333  eID-HB
0.9952227333333333  0.9952227333333333  eID-HB
0.824033  0.824033  eID-HB
0.9968885000000001  0.9968885000000001  eID-HB
0.7978539333333334  0.7978539333333334  eID-HB
0.9572123333333333  0.9574178999999999  eID-HB
0.7323078333333334  0.7323078333333334  eID-HB
0.9801147666666666  0.9800582666666667  eID-HB
0.8444575000000001  0.8442028666666667  eID-HB
0.9722968333333333  0.9722968333333333  eID-HB
0.9752554  0.9749388  eID-HB
0.922839  0.9220589666666666  eID-HB
0.7656190666666666  0.7651939  eID-HB
0.9877029333333333  0.9877029333333333  eID-HB
0.8364036666666668  0.8364036666666668  eID-HB
0.8597601666666667  0.8599923  eID-HB
0.9826450999999999  0.9826450999999999  eID-HB
0.9749038999999999  0.9749038999999999  eID-HB
0.9588873333333333  0.9587537666666667  eID-HB
0.9446919666666667  0.9447385333333334  eID-HB
0.9931849666666667  0.9931849666666667  eID-HB
0.7758123  0.7761013333333333  eID-HB
0.9679068333333334  0.9679656666666666  eID-HB
0.9440834333333333  0.9440325  eID-HB
0.8569180000000001  0.8565918333333333  eID-HB
0.8846907  0.8851406333333334  eID-HB
0.5535206333333333  0.5536069333333333  eID-HB
0.9999943333333333  0.9999943333333333  eID-HB
0.9973171666666667  0.9973171666666667  eID-HB
0.9920816  0.9920533333333333  eID-HB
0.8672259  0.8672259  eID-HB
0.9900506333333333  0.9900506333333333  eID-HB
0.7240549333333333  0.7240664333333334  eID-HB
0.9962919666666666  0.9962805666666666  eID-HB
0.9929011  0.9929011  eID-HB
0.7665727666666666  0.7665727666666666  eID-HB
0.9884626666666667  0.9884626666666667  eID-HB
0.6328815666666667  0.6328815666666667  eID-HB
0.9880577333333334  0.9880577333333334  eID-HB
0.9756121666666666  0.9756121666666666  eID-HB
0.9941362  0.9941362  eID-HB
0.5652532333333333  0.5651024333333333  eID-HB
0.9859457666666667  0.9859241666666667  eID-HB
0.7536844666666667  0.7537739999999999  eID-HB
0.9970829333333333  0.9970829333333333  eID-HB
0.7990403333333334  0.7990403333333334  eID-HB
0.9610263333333333  0.9610263333333333  eID-HB
0.7766801666666667  0.7766801666666667  eID-HB
0.9740255333333334  0.9740255333333334  eID-HB
0.8735352333333334  0.8734216  eID-HB
0.8612623333333332  0.8611209666666666  eID-HB
0.8856697  0.8856697  eID-HB
0.9766070333333334  0.9766070333333334  eID-HB
0.9453843666666667  0.9453618333333333  eID-HB
0.9580496666666666  0.9580889  eID-HB
0.5801949333333333  0.5798716666666667  eID-HB
0.9840461333333334  0.9840402  eID-HB
0.9412193333333333  0.9412753666666667  eID-HB
0.9361422666666667  0.9361422666666667  eID-HB
0.9582802333333333  0.9582802333333333  eID-HB
0.7695886666666667  0.7695886666666667  eID-HB
0.9493039666666667  0.9492042333333334  eID-HB
0.8322356666666667  0.8322356666666667  eID-HB
0.9155986333333334  0.9155986333333334  eID-HB
0.8447330333333334  0.8447330333333334  eID-HB
0.9735422666666668  0.9735422666666668  eID-HB
0.921183  0.921183  eID-HB
0.9950957666666667  0.9950957666666667  eID-HB
0.8334108333333333  0.8334108333333333  eID-HB
0.6597267333333333  0.6596388999999999  eID-HB
0.7484980333333334  0.7485316  eID-HB
0.9967320333333334  0.9967427333333333  eID-HB
0.8638617666666666  0.8638534666666667  eID-HB
0.8723896333333333  0.8723896333333333  eID-HB
0.9694681  0.9694681  eID-HB
0.5490679333333334  0.5490679333333334  eID-HB
0.9992069  0.9992069  eID-HB
0.8274781999999999  0.8274781999999999  eID-HB
0.7794496  0.7794496  eID-HB
0.25164986666666667  0.2514535666666667  eID-HB
0.9945547666666666  0.9945212333333333  eID-HB
0.8931675666666667  0.8892589333333334  eID-HB
0.9961452000000001  0.9961167999999999  eID-HB
0.6979083333333332  0.6979083333333332  eID-HB
0.9804812333333334  0.9809790333333334  eID-HB
0.9125468666666666  0.9127053333333334  eID-HB
0.3649881333333333  0.36498329999999995  eID-HB
0.8175159666666667  0.8176332666666667  eID-HB
0.6104393666666666  0.6100668  eID-HB
0.9555409  0.9555409  eID-HB
0.9143158333333333  0.9143158333333333  eID-HB
0.9112225333333334  0.9112225333333334  eID-HB
0.6857497333333333  0.6857497333333333  eID-HB
0.9097578333333334  0.9096130666666666  eID-HB
0.21434993333333333  0.21434993333333333  eID-HB
0.7488518333333333  0.7488518333333333  pID-HB
0.7545067333333333  0.7545067333333333  pID-HB
0.8339603666666666  0.8339603666666666  pID-HB
0.8626235  0.8630140999999999  pID-HB
0.852216  0.852216  pID-HB
0.9989404666666667  0.9989404666666667  pID-HB
0.8453655333333334  0.8453655333333334  pID-HB
0.9055046  0.9055046  pID-HB
0.9580254333333333  0.9580254333333333  pID-HB
0.8489830333333334  0.8484223  pID-HB
0.9841515  0.9841515  pID-HB
0.7340254333333333  0.7340254333333333  pID-HB
0.9952227333333333  0.9952227333333333  pID-HB
0.824033  0.824033  pID-HB
0.9968885000000001  0.9968885000000001  pID-HB
0.9572123333333333  0.9574178999999999  pID-HB
0.7978539333333334  0.7978539333333334  pID-HB
0.7323078333333334  0.7323078333333334  pID-HB
0.9801147666666666  0.9801147666666666  pID-HB
0.8444575000000001  0.8444575000000001  pID-HB
0.9722968333333333  0.9722968333333333  pID-HB
0.9752554  0.9752703666666667  pID-HB
0.922839  0.922839  pID-HB
0.7656190666666666  0.7656190666666666  pID-HB
0.9877029333333333  0.9877029333333333  pID-HB
0.8364036666666668  0.8364036666666668  pID-HB
0.8597601666666667  0.8597601666666667  pID-HB
0.9826450999999999  0.9826450999999999  pID-HB
0.9749038999999999  0.9749038999999999  pID-HB
0.9588873333333333  0.9588873333333333  pID-HB
0.9446919666666667  0.9447385333333334  pID-HB
0.9931849666666667  0.9931849666666667  pID-HB
0.9679068333333334  0.9679068333333334  pID-HB
0.7758123  0.7761013333333333  pID-HB
0.9440834333333333  0.9440834333333333  pID-HB
0.8569180000000001  0.8570244666666667  pID-HB
0.8846907  0.8851406333333334  pID-HB
0.5535206333333333  0.5535206333333333  pID-HB
0.9999943333333333  0.9999943333333333  pID-HB
0.9973171666666667  0.9973171666666667  pID-HB
0.9920816  0.9920816  pID-HB
0.8672259  0.8672259  pID-HB
0.9900506333333333  0.9900506333333333  pID-HB
0.7240549333333333  0.7240549333333333  pID-HB
0.9962919666666666  0.9962919666666666  pID-HB
0.9929011  0.9929011  pID-HB
0.7665727666666666  0.7665727666666666  pID-HB
0.9884626666666667  0.9884820666666666  pID-HB
0.6328815666666667  0.6328815666666667  pID-HB
0.9880577333333334  0.9880577333333334  pID-HB
0.9756121666666666  0.9756121666666666  pID-HB
0.9941362  0.9941362  pID-HB
0.5652532333333333  0.5652532333333333  pID-HB
0.9859457666666667  0.9859457666666667  pID-HB
0.7536844666666667  0.7537739999999999  pID-HB
0.7990403333333334  0.7990403333333334  pID-HB
0.9970829333333333  0.9970829333333333  pID-HB
0.9610263333333333  0.9610263333333333  pID-HB
0.7766801666666667  0.7766801666666667  pID-HB
0.9740255333333334  0.9740255333333334  pID-HB
0.8735352333333334  0.8734216  pID-HB
0.8612623333333332  0.8612623333333332  pID-HB
0.8856697  0.8856697  pID-HB
0.9766070333333334  0.9766070333333334  pID-HB
0.9453843666666667  0.9453618333333333  pID-HB
0.9580496666666666  0.9580496666666666  pID-HB
0.5801949333333333  0.5798716666666667  pID-HB
0.9840461333333334  0.9840461333333334  pID-HB
0.9412193333333333  0.9412753666666667  pID-HB
0.9361422666666667  0.9361422666666667  pID-HB
0.9582802333333333  0.9582802333333333  pID-HB
0.7695886666666667  0.7695886666666667  pID-HB
0.9493039666666667  0.9493039666666667  pID-HB
0.8322356666666667  0.8322356666666667  pID-HB
0.8447330333333334  0.8447330333333334  pID-HB
0.9155986333333334  0.9155986333333334  pID-HB
0.9735422666666668  0.9735422666666668  pID-HB
0.921183  0.921183  pID-HB
0.9950957666666667  0.9950957666666667  pID-HB
0.8334108333333333  0.8334108333333333  pID-HB
0.6597267333333333  0.6587886333333334  pID-HB
0.7484980333333334  0.7485316  pID-HB
0.9967320333333334  0.9967320333333334  pID-HB
0.8638617666666666  0.8638617666666666  pID-HB
0.9694681  0.9694681  pID-HB
0.8723896333333333  0.8723896333333333  pID-HB
0.5490679333333334  0.5490679333333334  pID-HB
0.9992069  0.9992069  pID-HB
0.7794496  0.7794496  pID-HB
0.8274781999999999  0.8274781999999999  pID-HB
0.25164986666666667  0.25177893333333334  pID-HB
0.9945547666666666  0.9945547666666666  pID-HB
0.8931675666666667  0.8892589333333334  pID-HB
0.9961452000000001  0.9961452000000001  pID-HB
0.6979083333333332  0.6979083333333332  pID-HB
0.9804812333333334  0.9809790333333334  pID-HB
0.9125468666666666  0.9125468666666666  pID-HB
0.3649881333333333  0.3649881333333333  pID-HB
0.6104393666666666  0.6100668  pID-HB
0.8175159666666667  0.8176332666666667  pID-HB
0.9555409  0.9555409  pID-HB
0.9143158333333333  0.9143158333333333  pID-HB
0.9112225333333334  0.9112225333333334  pID-HB
0.6857497333333333  0.6857497333333333  pID-HB
0.9097578333333334  0.9097578333333334  pID-HB
0.21434993333333333  0.21434993333333333  pID-HB
0.7488518333333333  0.7488518333333333  dID-HB
0.7545067333333333  0.7545067333333333  dID-HB
0.8626235  0.8626235  dID-HB
0.8339603666666666  0.8339603666666666  dID-HB
0.852216  0.852216  dID-HB
0.9989404666666667  0.9989404666666667  dID-HB
0.8453655333333334  0.8453655333333334  dID-HB
0.9055046  0.9055046  dID-HB
0.9580254333333333  0.9580254333333333  dID-HB
0.9841515  0.9841515  dID-HB
0.8489830333333334  0.8489830333333334  dID-HB
0.7340254333333333  0.7340254333333333  dID-HB
0.9952227333333333  0.9952227333333333  dID-HB
0.824033  0.8239628666666667  dID-HB
0.9968885000000001  0.9968885000000001  dID-HB
0.9572123333333333  0.9572123333333333  dID-HB
0.7978539333333334  0.7978539333333334  dID-HB
0.7323078333333334  0.7323078333333334  dID-HB
0.9801147666666666  0.9801147666666666  dID-HB
0.8444575000000001  0.8444575000000001  dID-HB
0.9722968333333333  0.9722968333333333  dID-HB
0.922839  0.922839  dID-HB
0.9752554  0.9752554  dID-HB
0.7656190666666666  0.7656190666666666  dID-HB
0.9877029333333333  0.9877029333333333  dID-HB
0.8364036666666668  0.8364036666666668  dID-HB
0.9826450999999999  0.9826450999999999  dID-HB
0.8597601666666667  0.8597601666666667  dID-HB
0.9749038999999999  0.9749038999999999  dID-HB
0.9588873333333333  0.9588873333333333  dID-HB
0.9446919666666667  0.9446591000000001  dID-HB
0.9931849666666667  0.9931849666666667  dID-HB
0.9440834333333333  0.9440834333333333  dID-HB
0.9679068333333334  0.9679068333333334  dID-HB
0.7758123  0.7758123  dID-HB
0.8569180000000001  0.8569180000000001  dID-HB
0.8846907  0.8846907  dID-HB
0.5535206333333333  0.5535206333333333  dID-HB
0.9999943333333333  0.9999943333333333  dID-HB
0.9973171666666667  0.9973171666666667  dID-HB
0.9920816  0.9920816  dID-HB
0.8672259  0.8672259  dID-HB
0.9900506333333333  0.9900506333333333  dID-HB
0.7240549333333333  0.7240549333333333  dID-HB
0.9962919666666666  0.9962919666666666  dID-HB
0.9929011  0.9929011  dID-HB
0.7665727666666666  0.7665727666666666  dID-HB
0.9884626666666667  0.9884626666666667  dID-HB
0.6328815666666667  0.6328815666666667  dID-HB
0.9880577333333334  0.9880577333333334  dID-HB
0.9756121666666666  0.9756121666666666  dID-HB
0.9941362  0.9941362  dID-HB
0.5652532333333333  0.5652532333333333  dID-HB
0.9859457666666667  0.9859457666666667  dID-HB
0.7536844666666667  0.7536844666666667  dID-HB
0.9970829333333333  0.9970829333333333  dID-HB
0.7990403333333334  0.7990403333333334  dID-HB
0.9610263333333333  0.9610263333333333  dID-HB
0.7766801666666667  0.7766801666666667  dID-HB
0.9740255333333334  0.9740255333333334  dID-HB
0.8735352333333334  0.8735352333333334  dID-HB
0.8612623333333332  0.8612623333333332  dID-HB
0.9766070333333334  0.9766070333333334  dID-HB
0.8856697  0.8856697  dID-HB
0.9453843666666667  0.9453843666666667  dID-HB
0.9580496666666666  0.9580496666666666  dID-HB
0.5801949333333333  0.5801949333333333  dID-HB
0.9840461333333334  0.9840461333333334  dID-HB
0.9412193333333333  0.9412193333333333  dID-HB
0.9361422666666667  0.9361422666666667  dID-HB
0.9582802333333333  0.9582802333333333  dID-HB
0.7695886666666667  0.7695886666666667  dID-HB
0.9493039666666667  0.9493039666666667  dID-HB
0.8322356666666667  0.8322356666666667  dID-HB
0.8447330333333334  0.8447330333333334  dID-HB
0.9155986333333334  0.9155986333333334  dID-HB
0.9735422666666668  0.9735422666666668  dID-HB
0.921183  0.921183  dID-HB
0.9950957666666667  0.9950957666666667  dID-HB
0.8334108333333333  0.8334108333333333  dID-HB
0.6597267333333333  0.6597267333333333  dID-HB
0.7484980333333334  0.7484980333333334  dID-HB
0.9967320333333334  0.9967320333333334  dID-HB
0.8638617666666666  0.8638617666666666  dID-HB
0.9694681  0.9694681  dID-HB
0.8723896333333333  0.8723896333333333  dID-HB
0.5490679333333334  0.5490679333333334  dID-HB
0.9992069  0.9992069  dID-HB
0.7794496  0.7794496  dID-HB
0.8274781999999999  0.8274781999999999  dID-HB
0.25164986666666667  0.25164986666666667  dID-HB
0.9945547666666666  0.9945547666666666  dID-HB
0.8931675666666667  0.8931675666666667  dID-HB
0.9961452000000001  0.9961452000000001  dID-HB
0.6979083333333332  0.6979083333333332  dID-HB
0.9804812333333334  0.9804812333333334  dID-HB
0.9125468666666666  0.9125561333333334  dID-HB
0.3649881333333333  0.3649881333333333  dID-HB
0.8175159666666667  0.8175159666666667  dID-HB
0.6104393666666666  0.6104393666666666  dID-HB
0.9555409  0.9555409  dID-HB
0.9143158333333333  0.9143158333333333  dID-HB
0.9112225333333334  0.9112225333333334  dID-HB
0.6857497333333333  0.6857497333333333  dID-HB
0.9097578333333334  0.9098339000000001  dID-HB
0.21434993333333333  0.21434993333333333  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-rbv2-xgboost-2.tex <==
\begin{tikzpicture}
\begin{axis}[title={rbv2\_xgboost, $\eta=2$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}},yticklabels={,,}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.8344691  0.8344691  eID-HB
0.8338713999999999  0.8338713999999999  eID-HB
0.8762997666666666  0.8762997666666666  eID-HB
0.9837041666666667  0.9837041666666667  eID-HB
0.8832926666666666  0.8832926666666666  eID-HB
0.9918520666666667  0.9918520666666667  eID-HB
0.9271932333333334  0.9271932333333334  eID-HB
0.9771998333333334  0.9768915666666668  eID-HB
0.9838895  0.9836605333333334  eID-HB
0.8983848  0.8983848  eID-HB
0.9834240666666666  0.9830518666666667  eID-HB
0.8851066333333333  0.8851116  eID-HB
0.6918113666666666  0.6918113666666666  eID-HB
0.9936684333333333  0.9935370333333334  eID-HB
1.0  1.0  eID-HB
0.9925053666666667  0.9923804666666667  eID-HB
0.9989063  0.9989063  eID-HB
0.8573327666666667  0.8568379  eID-HB
0.8085082333333333  0.8078216  eID-HB
0.9832868666666666  0.9832489333333334  eID-HB
0.7666678333333333  0.7666678333333333  eID-HB
0.8522636  0.8522636  eID-HB
0.9839535666666667  0.9839535666666667  eID-HB
0.9658585666666667  0.9658585666666667  eID-HB
0.9524511666666666  0.9523627  eID-HB
0.7748114333333334  0.7748114333333334  eID-HB
0.9253161666666667  0.9258453333333333  eID-HB
0.9904242  0.9904206999999999  eID-HB
0.8911930666666666  0.8911930666666666  eID-HB
0.9796945666666667  0.9795978666666667  eID-HB
0.9480371666666667  0.9478047  eID-HB
0.9198589666666667  0.9198589666666667  eID-HB
0.8915548666666666  0.8915548666666666  eID-HB
0.98549  0.9854496666666667  eID-HB
0.9384128333333333  0.9382007  eID-HB
0.7954314333333333  0.7951155  eID-HB
1.0  1.0  eID-HB
0.8761527  0.8761738333333333  eID-HB
0.8567011999999999  0.8567011999999999  eID-HB
0.6144257  0.6172353  eID-HB
0.9992949  0.9992928  eID-HB
0.9993362  0.9993362  eID-HB
0.9926616666666667  0.9926144666666666  eID-HB
0.8908029333333334  0.8907317  eID-HB
0.9748728666666667  0.9748345666666667  eID-HB
0.7378134333333333  0.7368896333333333  eID-HB
0.9626319999999999  0.9627503999999999  eID-HB
0.9922582  0.9922582  eID-HB
0.7470139666666668  0.7465378666666667  eID-HB
0.9813714333333333  0.9813714333333333  eID-HB
0.9971406333333334  0.9971406333333334  eID-HB
0.6246945666666667  0.6243952333333332  eID-HB
0.9701814  0.9701814  eID-HB
0.9985337666666666  0.9985337666666666  eID-HB
0.7170392333333333  0.7170392333333333  eID-HB
0.9901285000000001  0.9901285000000001  eID-HB
0.7537404999999999  0.7530072000000001  eID-HB
0.7897832333333333  0.7929565000000001  eID-HB
0.9993116666666667  0.9993116666666667  eID-HB
0.9817078  0.9816959333333333  eID-HB
0.7862133  0.7860542  eID-HB
0.9890284  0.9890284  eID-HB
0.8724125666666667  0.8730270666666667  eID-HB
0.9996042333333333  0.9996042333333333  eID-HB
1.0  1.0  eID-HB
0.8970596333333333  0.8975294  eID-HB
0.9483563333333334  0.9485549  eID-HB
0.9789555333333334  0.9788788  eID-HB
0.8217532999999999  0.8225248000000001  eID-HB
0.8444142  0.8444142  eID-HB
0.8917287333333334  0.8917287333333334  eID-HB
0.9639267  0.9638503666666666  eID-HB
0.9814957999999999  0.9814781666666667  eID-HB
0.8157253333333333  0.8148657666666667  eID-HB
0.9353993333333332  0.9357898333333333  eID-HB
0.9382821666666668  0.9382821666666668  eID-HB
0.9405344666666667  0.9405344666666667  eID-HB
0.9896551666666668  0.9896551666666668  eID-HB
0.9614418  0.9614418  eID-HB
1.0  1.0  eID-HB
0.9981620333333333  0.9981018333333334  eID-HB
0.9590928333333333  0.9590928333333333  eID-HB
0.8103412999999999  0.8102230666666668  eID-HB
0.7862313333333333  0.7865611666666666  eID-HB
0.7640048333333332  0.7640048333333332  eID-HB
1.0  1.0  eID-HB
0.9928389666666667  0.9928389666666667  eID-HB
0.8861789000000001  0.8866298333333333  eID-HB
1.0  1.0  eID-HB
0.9675477666666666  0.9672798  eID-HB
0.9166108333333334  0.9166108333333334  eID-HB
0.8682642  0.8682642  eID-HB
0.9982437999999999  0.9982437999999999  eID-HB
0.8335478333333334  0.8328253  eID-HB
0.8129563666666667  0.8129237  eID-HB
0.9641424666666667  0.9641422666666667  eID-HB
0.9971114333333334  0.9970806333333333  eID-HB
1.0  1.0  eID-HB
0.6783288666666666  0.6777567666666666  eID-HB
0.9973199666666667  0.9973199666666667  eID-HB
1.0  1.0  eID-HB
0.8972416666666666  0.8972416666666666  eID-HB
0.9926756999999999  0.9926756999999999  eID-HB
0.8647458  0.8647458  eID-HB
0.9863836333333332  0.9863836333333332  eID-HB
1.0  1.0  eID-HB
1.0  1.0  eID-HB
1.0  1.0  eID-HB
1.0  1.0  eID-HB
0.8391046000000001  0.8390925333333333  eID-HB
0.6485348333333333  0.6485348333333333  eID-HB
0.9525986666666667  0.9522310666666667  eID-HB
0.9000251  0.8999583  eID-HB
0.9433821333333333  0.9433821333333333  eID-HB
0.9089511666666666  0.9087762  eID-HB
0.6936540666666667  0.6935249333333334  eID-HB
0.9246425333333333  0.9246425333333333  eID-HB
0.2505265  0.2505265  eID-HB
0.9982593666666666  0.9982977333333333  eID-HB
0.8344691  0.8344691  pID-HB
0.8338713999999999  0.8338713999999999  pID-HB
0.8762997666666666  0.8762997666666666  pID-HB
0.9837041666666667  0.9837041666666667  pID-HB
0.8832926666666666  0.8832926666666666  pID-HB
0.9918520666666667  0.9918520666666667  pID-HB
0.9271932333333334  0.9271932333333334  pID-HB
0.9771998333333334  0.9771998333333334  pID-HB
0.9838895  0.9838895  pID-HB
0.8851066333333333  0.8851066333333333  pID-HB
0.8983848  0.8983848  pID-HB
0.9834240666666666  0.9834240666666666  pID-HB
0.6918113666666666  0.6918113666666666  pID-HB
0.9936684333333333  0.9936684333333333  pID-HB
1.0  1.0  pID-HB
0.9925053666666667  0.9925053666666667  pID-HB
0.9989063  0.9989063  pID-HB
0.8573327666666667  0.8573327666666667  pID-HB
0.8085082333333333  0.8085082333333333  pID-HB
0.7666678333333333  0.7666678333333333  pID-HB
0.9832868666666666  0.9832868666666666  pID-HB
0.8522636  0.8522636  pID-HB
0.9839535666666667  0.9839535666666667  pID-HB
0.9658585666666667  0.9658585666666667  pID-HB
0.9524511666666666  0.9524511666666666  pID-HB
0.7748114333333334  0.7748114333333334  pID-HB
0.9253161666666667  0.9258453333333333  pID-HB
0.9904242  0.9904242  pID-HB
0.9796945666666667  0.9796945666666667  pID-HB
0.8911930666666666  0.8911930666666666  pID-HB
0.9480371666666667  0.9480371666666667  pID-HB
0.9198589666666667  0.9198589666666667  pID-HB
0.8915548666666666  0.8915548666666666  pID-HB
0.98549  0.98549  pID-HB
0.9384128333333333  0.9384303333333333  pID-HB
1.0  1.0  pID-HB
0.7954314333333333  0.7954314333333333  pID-HB
0.8761527  0.8761738333333333  pID-HB
0.8567011999999999  0.8567011999999999  pID-HB
0.6144257  0.6173913  pID-HB
0.9992949  0.9992949  pID-HB
0.9993362  0.9993362  pID-HB
0.9926616666666667  0.9926616666666667  pID-HB
0.8908029333333334  0.8908029333333334  pID-HB
0.9748728666666667  0.9748728666666667  pID-HB
0.7378134333333333  0.7378134333333333  pID-HB
0.9626319999999999  0.9627217  pID-HB
0.9922582  0.9922582  pID-HB
0.7470139666666668  0.7470139666666668  pID-HB
0.9813714333333333  0.9813714333333333  pID-HB
0.9971406333333334  0.9971406333333334  pID-HB
0.6246945666666667  0.6247817333333334  pID-HB
0.9701814  0.9701814  pID-HB
0.9985337666666666  0.9985337666666666  pID-HB
0.7170392333333333  0.7170392333333333  pID-HB
0.9901285000000001  0.9901285000000001  pID-HB
0.7537404999999999  0.7537404999999999  pID-HB
0.7897832333333333  0.7929565000000001  pID-HB
0.9993116666666667  0.9993116666666667  pID-HB
0.9817078  0.9817078  pID-HB
0.7862133  0.7862133  pID-HB
0.9890284  0.9890284  pID-HB
0.8724125666666667  0.8730270666666667  pID-HB
0.9996042333333333  0.9996042333333333  pID-HB
1.0  1.0  pID-HB
0.8970596333333333  0.8975294  pID-HB
0.9483563333333334  0.9485549  pID-HB
0.9789555333333334  0.9789555333333334  pID-HB
0.8217532999999999  0.8221415666666666  pID-HB
0.8444142  0.8444142  pID-HB
0.8917287333333334  0.8917287333333334  pID-HB
0.9639267  0.9639267  pID-HB
0.9814957999999999  0.9814957999999999  pID-HB
0.8157253333333333  0.8157253333333333  pID-HB
0.9353993333333332  0.9357092333333333  pID-HB
0.9382821666666668  0.9382821666666668  pID-HB
0.9405344666666667  0.9405344666666667  pID-HB
0.9896551666666668  0.9896551666666668  pID-HB
1.0  1.0  pID-HB
0.9614418  0.9614418  pID-HB
0.9981620333333333  0.9981620333333333  pID-HB
0.9590928333333333  0.9590928333333333  pID-HB
0.8103412999999999  0.8103412999999999  pID-HB
0.7862313333333333  0.7862313333333333  pID-HB
1.0  1.0  pID-HB
0.7640048333333332  0.7640048333333332  pID-HB
0.9928389666666667  0.9928389666666667  pID-HB
0.8861789000000001  0.8866491  pID-HB
1.0  1.0  pID-HB
0.9675477666666666  0.9675477666666666  pID-HB
0.9166108333333334  0.9166108333333334  pID-HB
0.8682642  0.8682642  pID-HB
0.9982437999999999  0.9982437999999999  pID-HB
0.8129563666666667  0.8129563666666667  pID-HB
0.8335478333333334  0.8335478333333334  pID-HB
0.9641424666666667  0.9641424666666667  pID-HB
0.9971114333333334  0.9971114333333334  pID-HB
1.0  1.0  pID-HB
0.6783288666666666  0.6783288666666666  pID-HB
0.9973199666666667  0.9973199666666667  pID-HB
1.0  1.0  pID-HB
0.8972416666666666  0.8972416666666666  pID-HB
0.8647458  0.8647458  pID-HB
0.9926756999999999  0.9926756999999999  pID-HB
0.9863836333333332  0.9863836333333332  pID-HB
1.0  1.0  pID-HB
1.0  1.0  pID-HB
1.0  1.0  pID-HB
1.0  1.0  pID-HB
0.6485348333333333  0.6485348333333333  pID-HB
0.8391046000000001  0.8391046000000001  pID-HB
0.9000251  0.9000251  pID-HB
0.9525986666666667  0.9525986666666667  pID-HB
0.9433821333333333  0.9433821333333333  pID-HB
0.9089511666666666  0.9089511666666666  pID-HB
0.6936540666666667  0.6936540666666667  pID-HB
0.9246425333333333  0.9246425333333333  pID-HB
0.2505265  0.2505265  pID-HB
0.9982593666666666  0.9982593666666666  pID-HB
0.8344691  0.8344691  dID-HB
0.9837041666666667  0.9837041666666667  dID-HB
0.8762997666666666  0.8762997666666666  dID-HB
0.8338713999999999  0.8338713999999999  dID-HB
0.8832926666666666  0.8832926666666666  dID-HB
0.9918520666666667  0.9918520666666667  dID-HB
0.9271932333333334  0.9271932333333334  dID-HB
0.9771998333333334  0.9771998333333334  dID-HB
0.9838895  0.9838895  dID-HB
0.9834240666666666  0.9834240666666666  dID-HB
0.8983848  0.8983848  dID-HB
0.8851066333333333  0.8851066333333333  dID-HB
0.6918113666666666  0.6918113666666666  dID-HB
0.9936684333333333  0.9936684333333333  dID-HB
1.0  1.0  dID-HB
0.9925053666666667  0.9925053666666667  dID-HB
0.9989063  0.9989063  dID-HB
0.8085082333333333  0.8085082333333333  dID-HB
0.8573327666666667  0.8573327666666667  dID-HB
0.7666678333333333  0.7666678333333333  dID-HB
0.9832868666666666  0.9832868666666666  dID-HB
0.8522636  0.8522636  dID-HB
0.9839535666666667  0.9839535666666667  dID-HB
0.9524511666666666  0.9524511666666666  dID-HB
0.9658585666666667  0.9658585666666667  dID-HB
0.7748114333333334  0.7748114333333334  dID-HB
0.9253161666666667  0.9253161666666667  dID-HB
0.9904242  0.9904242  dID-HB
0.8911930666666666  0.8911930666666666  dID-HB
0.9796945666666667  0.9796945666666667  dID-HB
0.9480371666666667  0.9480371666666667  dID-HB
0.8915548666666666  0.8915548666666666  dID-HB
0.9198589666666667  0.9198589666666667  dID-HB
0.98549  0.98549  dID-HB
1.0  1.0  dID-HB
0.9384128333333333  0.9384128333333333  dID-HB
0.7954314333333333  0.7954314333333333  dID-HB
0.8761527  0.8761527  dID-HB
0.8567011999999999  0.8567011999999999  dID-HB
0.6144257  0.6144257  dID-HB
0.9992949  0.9992949  dID-HB
0.9993362  0.9993362  dID-HB
0.9926616666666667  0.9926630000000001  dID-HB
0.8908029333333334  0.8908029333333334  dID-HB
0.9748728666666667  0.9748728666666667  dID-HB
0.7378134333333333  0.7378134333333333  dID-HB
0.9626319999999999  0.9627217  dID-HB
0.9922582  0.9922582  dID-HB
0.7470139666666668  0.7470139666666668  dID-HB
0.9971406333333334  0.9971406333333334  dID-HB
0.9813714333333333  0.9813714333333333  dID-HB
0.6246945666666667  0.6246945666666667  dID-HB
0.9701814  0.9701814  dID-HB
0.9985337666666666  0.9985337666666666  dID-HB
0.7170392333333333  0.7170392333333333  dID-HB
0.9901285000000001  0.9901285000000001  dID-HB
0.7537404999999999  0.7537404999999999  dID-HB
0.7897832333333333  0.7897832333333333  dID-HB
0.9993116666666667  0.9993116666666667  dID-HB
0.9817078  0.9817078  dID-HB
0.7862133  0.7862133  dID-HB
0.9890284  0.9890284  dID-HB
0.8724125666666667  0.8724125666666667  dID-HB
0.9996042333333333  0.9996042333333333  dID-HB
0.8970596333333333  0.8970596333333333  dID-HB
1.0  1.0  dID-HB
0.9483563333333334  0.9483563333333334  dID-HB
0.9789555333333334  0.9789555333333334  dID-HB
0.8217532999999999  0.8217532999999999  dID-HB
0.8444142  0.8444142  dID-HB
0.8917287333333334  0.8917287333333334  dID-HB
0.9639267  0.9639267  dID-HB
0.9814957999999999  0.9814957999999999  dID-HB
0.8157253333333333  0.8157253333333333  dID-HB
0.9353993333333332  0.9353993333333332  dID-HB
0.9382821666666668  0.9382696  dID-HB
0.9405344666666667  0.9405344666666667  dID-HB
0.9896551666666668  0.9896551666666668  dID-HB
0.9614418  0.9614418  dID-HB
1.0  1.0  dID-HB
0.9981620333333333  0.9981620333333333  dID-HB
0.9590928333333333  0.9590928333333333  dID-HB
0.8103412999999999  0.8103412999999999  dID-HB
0.7862313333333333  0.7862313333333333  dID-HB
1.0  1.0  dID-HB
0.7640048333333332  0.7640048333333332  dID-HB
0.9928389666666667  0.9928389666666667  dID-HB
0.8861789000000001  0.8861789000000001  dID-HB
1.0  1.0  dID-HB
0.9675477666666666  0.9675477666666666  dID-HB
0.9166108333333334  0.9166108333333334  dID-HB
0.8682642  0.8682642  dID-HB
0.9982437999999999  0.9982437999999999  dID-HB
0.8335478333333334  0.8335478333333334  dID-HB
0.8129563666666667  0.8129563666666667  dID-HB
0.9641424666666667  0.9641424666666667  dID-HB
0.9971114333333334  0.9971114333333334  dID-HB
1.0  1.0  dID-HB
0.6783288666666666  0.6783288666666666  dID-HB
0.9973199666666667  0.9973199666666667  dID-HB
1.0  1.0  dID-HB
0.8972416666666666  0.8972416666666666  dID-HB
0.9926756999999999  0.9926756999999999  dID-HB
0.8647458  0.8647458  dID-HB
0.9863836333333332  0.9863836333333332  dID-HB
1.0  1.0  dID-HB
1.0  1.0  dID-HB
1.0  1.0  dID-HB
1.0  1.0  dID-HB
0.6485348333333333  0.6485348333333333  dID-HB
0.8391046000000001  0.8391046000000001  dID-HB
0.9000251  0.9000251  dID-HB
0.9525986666666667  0.9525986666666667  dID-HB
0.9089511666666666  0.9089511666666666  dID-HB
0.9433821333333333  0.9433821333333333  dID-HB
0.6936540666666667  0.6936540666666667  dID-HB
0.9246425333333333  0.9246425333333333  dID-HB
0.2505265  0.2505265  dID-HB
0.9982593666666666  0.9982593666666666  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter-plots-rbv2-xgboost-3.tex <==
\begin{tikzpicture}
\begin{axis}[title={rbv2\_xgboost, $\eta=3$},xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,scatter/classes={eID-HB={mark=triangle,blue},pID-HB={mark=o,red},dID-HB={mark=square,magenta}},yticklabels={,,}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.8204373333333332  0.8204373333333332  eID-HB
0.9633059  0.9633059  eID-HB
0.8261593666666667  0.8261593666666667  eID-HB
0.8655105  0.8655105  eID-HB
0.8785145333333334  0.8784518333333333  eID-HB
0.8991994333333333  0.8991994333333333  eID-HB
0.9904021000000001  0.9904021000000001  eID-HB
0.9564267999999999  0.9564267999999999  eID-HB
0.9799412666666666  0.9799412666666666  eID-HB
0.8797533000000001  0.8797533000000001  eID-HB
0.9820325000000001  0.9820325000000001  eID-HB
0.8821537333333332  0.8821537333333332  eID-HB
0.6868541  0.6875165  eID-HB
0.9929427000000001  0.9929427000000001  eID-HB
0.9999982333333333  0.9999982333333333  eID-HB
0.9920546666666666  0.9919617666666666  eID-HB
0.9969464333333333  0.9957403333333333  eID-HB
0.8010694666666667  0.8010694666666667  eID-HB
0.8451685  0.8446736333333333  eID-HB
0.7610519666666666  0.7610519666666666  eID-HB
0.9823147666666666  0.9823147666666666  eID-HB
0.8482500333333333  0.8482500333333333  eID-HB
0.9820496999999999  0.9820496999999999  eID-HB
0.9650868666666667  0.9650868666666667  eID-HB
0.9494256  0.9494256  eID-HB
0.7528257666666666  0.7528257666666666  eID-HB
0.8997238000000001  0.8997238000000001  eID-HB
0.9725950666666667  0.9725950666666667  eID-HB
0.9801103999999999  0.9801103999999999  eID-HB
0.8702038333333333  0.8702038333333333  eID-HB
0.9370972333333333  0.9373448666666667  eID-HB
0.884533  0.8864740999999999  eID-HB
0.9186276  0.9180534333333333  eID-HB
0.9790340333333333  0.9790340333333333  eID-HB
0.9368623333333334  0.9368623333333334  eID-HB
0.7910867666666667  0.7910308333333333  eID-HB
0.9988906666666666  0.9988906666666666  eID-HB
0.8747279  0.8743697333333333  eID-HB
0.847055  0.847055  eID-HB
0.6007281333333334  0.597462  eID-HB
0.9988316666666666  0.9987933333333333  eID-HB
0.9985513666666667  0.9985513666666667  eID-HB
0.9865830666666666  0.9865830666666666  eID-HB
0.8871211999999999  0.8871211999999999  eID-HB
0.9718153666666667  0.9721082666666666  eID-HB
0.7314711  0.731489  eID-HB
0.9543891  0.9543891  eID-HB
0.9829069333333333  0.9829069333333333  eID-HB
0.6991724  0.6965951  eID-HB
0.9937642666666666  0.9937642666666666  eID-HB
0.6116657333333334  0.6116657333333334  eID-HB
0.9793310333333333  0.9793310333333333  eID-HB
0.9658593  0.9664881666666666  eID-HB
0.9961324  0.9959097666666668  eID-HB
0.6112669333333333  0.6112669333333333  eID-HB
0.9861204  0.9861204  eID-HB
0.7479351333333334  0.7475345  eID-HB
0.9970159  0.9968939  eID-HB
0.6743568999999999  0.6737600333333333  eID-HB
0.9797921666666666  0.9797921666666666  eID-HB
0.7838522333333333  0.7838522333333333  eID-HB
0.9869080666666666  0.9869080666666666  eID-HB
0.8650407666666666  0.8650407666666666  eID-HB
0.9887143333333334  0.9887143333333334  eID-HB
0.9985819  0.9985819  eID-HB
0.8898773666666667  0.8903323000000001  eID-HB
0.9468641666666666  0.9469663333333334  eID-HB
0.9773269666666666  0.9773269666666666  eID-HB
0.7931674666666666  0.7954913  eID-HB
0.8060783666666667  0.8015541  eID-HB
0.8614666999999999  0.8614666999999999  eID-HB
0.9605882666666666  0.9605882666666666  eID-HB
0.9795245666666667  0.9795245666666667  eID-HB
0.8066382666666667  0.8066382666666667  eID-HB
0.9257393333333332  0.9261811333333333  eID-HB
0.9215899000000001  0.9208301666666666  eID-HB
0.9311504  0.9311504  eID-HB
0.9810249333333334  0.9810249333333334  eID-HB
1.0  1.0  eID-HB
0.9569059333333333  0.9561409  eID-HB
0.9976462333333332  0.9976521  eID-HB
0.9244817  0.9244817  eID-HB
0.7974231666666667  0.7974231666666667  eID-HB
0.6976625666666667  0.6981048  eID-HB
0.7499260666666667  0.7499260666666667  eID-HB
0.9888285  0.9888285  eID-HB
0.9867040333333333  0.9851584333333334  eID-HB
0.8831297333333333  0.8831297333333333  eID-HB
1.0  1.0  eID-HB
0.9115391666666667  0.9111163  eID-HB
0.9640872  0.9636087666666667  eID-HB
0.7571557333333333  0.7571394666666666  eID-HB
0.9981095666666666  0.9981095666666666  eID-HB
0.7959411000000001  0.7959436333333334  eID-HB
0.8211822000000001  0.8211822000000001  eID-HB
0.9411540666666666  0.9411540666666666  eID-HB
0.9964871  0.9964871  eID-HB
1.0  1.0  eID-HB
0.6753932666666667  0.6753932666666667  eID-HB
0.9968795333333333  0.9968795333333333  eID-HB
1.0  1.0  eID-HB
0.7746678  0.7746678  eID-HB
0.7670091333333333  0.7670091333333333  eID-HB
0.9865147333333333  0.9865147333333333  eID-HB
0.9600615666666666  0.9600615666666666  eID-HB
0.9997155666666667  0.9997155666666667  eID-HB
0.9967742333333334  0.9967742333333334  eID-HB
1.0  1.0  eID-HB
1.0  1.0  eID-HB
0.6430951666666667  0.6366928333333333  eID-HB
0.8359722  0.8359722  eID-HB
0.9362312333333332  0.9357694666666667  eID-HB
0.8977256333333333  0.8978556  eID-HB
0.8750576999999999  0.8750576999999999  eID-HB
0.9074702666666667  0.9074702666666667  eID-HB
0.6781423333333333  0.6810407333333333  eID-HB
0.9224531333333333  0.9224531333333333  eID-HB
0.23208753333333335  0.23208753333333335  eID-HB
0.9968146999999999  0.9968146999999999  eID-HB
0.8204373333333332  0.8204373333333332  pID-HB
0.9633059  0.9633059  pID-HB
0.8261593666666667  0.8261593666666667  pID-HB
0.8655105  0.8655105  pID-HB
0.8785145333333334  0.8785145333333334  pID-HB
0.8991994333333333  0.8991994333333333  pID-HB
0.9904021000000001  0.9904021000000001  pID-HB
0.9564267999999999  0.9564267999999999  pID-HB
0.9799412666666666  0.9799412666666666  pID-HB
0.8821537333333332  0.8821537333333332  pID-HB
0.8797533000000001  0.8797533000000001  pID-HB
0.9820325000000001  0.9820325000000001  pID-HB
0.6868541  0.6875165  pID-HB
0.9929427000000001  0.9929427000000001  pID-HB
0.9999982333333333  0.9999982333333333  pID-HB
0.9920546666666666  0.9920546666666666  pID-HB
0.9969464333333333  0.9969464333333333  pID-HB
0.8451685  0.8451685  pID-HB
0.8010694666666667  0.8010694666666667  pID-HB
0.9823147666666666  0.9823147666666666  pID-HB
0.7610519666666666  0.7610519666666666  pID-HB
0.8482500333333333  0.8482500333333333  pID-HB
0.9820496999999999  0.9820496999999999  pID-HB
0.9650868666666667  0.9650868666666667  pID-HB
0.9494256  0.9494256  pID-HB
0.7528257666666666  0.7528257666666666  pID-HB
0.8997238000000001  0.8997238000000001  pID-HB
0.9725950666666667  0.9725950666666667  pID-HB
0.8702038333333333  0.8702038333333333  pID-HB
0.9801103999999999  0.9801103999999999  pID-HB
0.9370972333333333  0.9370972333333333  pID-HB
0.884533  0.8864740999999999  pID-HB
0.9186276  0.9186276  pID-HB
0.9790340333333333  0.9790340333333333  pID-HB
0.9368623333333334  0.9368623333333334  pID-HB
0.7910867666666667  0.7910867666666667  pID-HB
0.9988906666666666  0.9988906666666666  pID-HB
0.8747279  0.8747279  pID-HB
0.847055  0.847055  pID-HB
0.6007281333333334  0.6009648333333334  pID-HB
0.9988316666666666  0.9988316666666666  pID-HB
0.9985513666666667  0.9985513666666667  pID-HB
0.9865830666666666  0.9865830666666666  pID-HB
0.8871211999999999  0.8871211999999999  pID-HB
0.9718153666666667  0.9718153666666667  pID-HB
0.7314711  0.7314711  pID-HB
0.9543891  0.9543891  pID-HB
0.9829069333333333  0.9829069333333333  pID-HB
0.6991724  0.6991724  pID-HB
0.9937642666666666  0.9937642666666666  pID-HB
0.6116657333333334  0.6116657333333334  pID-HB
0.9793310333333333  0.9793310333333333  pID-HB
0.9658593  0.9664881666666666  pID-HB
0.9961324  0.9961324  pID-HB
0.6112669333333333  0.6112669333333333  pID-HB
0.9861204  0.9861204  pID-HB
0.7479351333333334  0.7484393666666667  pID-HB
0.9970159  0.9970159  pID-HB
0.6743568999999999  0.6743568999999999  pID-HB
0.9797921666666666  0.9797921666666666  pID-HB
0.7838522333333333  0.7838522333333333  pID-HB
0.9869080666666666  0.9869080666666666  pID-HB
0.8650407666666666  0.8650407666666666  pID-HB
0.9887143333333334  0.9887143333333334  pID-HB
0.9985819  0.9985819  pID-HB
0.8898773666666667  0.8903471333333334  pID-HB
0.9468641666666666  0.9469663333333334  pID-HB
0.9773269666666666  0.9773269666666666  pID-HB
0.7931674666666666  0.7954913  pID-HB
0.8060783666666667  0.8060783666666667  pID-HB
0.8614666999999999  0.8614666999999999  pID-HB
0.9605882666666666  0.9605882666666666  pID-HB
0.9795245666666667  0.9795245666666667  pID-HB
0.8066382666666667  0.8066382666666667  pID-HB
0.9257393333333332  0.925874  pID-HB
0.9215899000000001  0.9215899000000001  pID-HB
0.9311504  0.9311504  pID-HB
0.9810249333333334  0.9810249333333334  pID-HB
1.0  1.0  pID-HB
0.9569059333333333  0.9569059333333333  pID-HB
0.9976462333333332  0.9976462333333332  pID-HB
0.9244817  0.9244817  pID-HB
0.7974231666666667  0.7974231666666667  pID-HB
0.6976625666666667  0.6976625666666667  pID-HB
0.9888285  0.9888285  pID-HB
0.7499260666666667  0.7499260666666667  pID-HB
0.9867040333333333  0.9867040333333333  pID-HB
0.8831297333333333  0.8831297333333333  pID-HB
1.0  1.0  pID-HB
0.9640872  0.9640872  pID-HB
0.9115391666666667  0.9115391666666667  pID-HB
0.7571557333333333  0.7571557333333333  pID-HB
0.9981095666666666  0.9981095666666666  pID-HB
0.8211822000000001  0.8211822000000001  pID-HB
0.7959411000000001  0.7959436333333334  pID-HB
0.9411540666666666  0.9411540666666666  pID-HB
0.9964871  0.9964871  pID-HB
1.0  1.0  pID-HB
0.6753932666666667  0.6753932666666667  pID-HB
0.9968795333333333  0.9968795333333333  pID-HB
1.0  1.0  pID-HB
0.7746678  0.7746678  pID-HB
0.9865147333333333  0.9865147333333333  pID-HB
0.7670091333333333  0.7670091333333333  pID-HB
0.9600615666666666  0.9600615666666666  pID-HB
0.9997155666666667  0.9997155666666667  pID-HB
0.9967742333333334  0.9967742333333334  pID-HB
1.0  1.0  pID-HB
1.0  1.0  pID-HB
0.8359722  0.8359722  pID-HB
0.6430951666666667  0.6430951666666667  pID-HB
0.8977256333333333  0.8977256333333333  pID-HB
0.9362312333333332  0.9362336  pID-HB
0.9074702666666667  0.9074702666666667  pID-HB
0.8750576999999999  0.8750576999999999  pID-HB
0.6781423333333333  0.6816085666666666  pID-HB
0.9224531333333333  0.9224531333333333  pID-HB
0.23208753333333335  0.23208753333333335  pID-HB
0.9968146999999999  0.9968146999999999  pID-HB
0.8204373333333332  0.8204373333333332  dID-HB
0.8655105  0.8655105  dID-HB
0.9633059  0.9633059  dID-HB
0.8261593666666667  0.8261593666666667  dID-HB
0.8785145333333334  0.8785145333333334  dID-HB
0.8991994333333333  0.8991994333333333  dID-HB
0.9904021000000001  0.9904021000000001  dID-HB
0.9564267999999999  0.9564267999999999  dID-HB
0.9799412666666666  0.9799412666666666  dID-HB
0.8821537333333332  0.8821537333333332  dID-HB
0.8797533000000001  0.8797533000000001  dID-HB
0.9820325000000001  0.9820325000000001  dID-HB
0.6868541  0.6867972333333333  dID-HB
0.9929427000000001  0.9929427000000001  dID-HB
0.9999982333333333  0.9999982333333333  dID-HB
0.9920546666666666  0.9920546666666666  dID-HB
0.9969464333333333  0.9969464333333333  dID-HB
0.8451685  0.8451685  dID-HB
0.8010694666666667  0.8010694666666667  dID-HB
0.9823147666666666  0.9823147666666666  dID-HB
0.7610519666666666  0.7610519666666666  dID-HB
0.8482500333333333  0.8482500333333333  dID-HB
0.9820496999999999  0.9820496999999999  dID-HB
0.9650868666666667  0.9650868666666667  dID-HB
0.9494256  0.9494256  dID-HB
0.7528257666666666  0.7528257666666666  dID-HB
0.8997238000000001  0.8997238000000001  dID-HB
0.9725950666666667  0.9725950666666667  dID-HB
0.8702038333333333  0.8702038333333333  dID-HB
0.9801103999999999  0.9801103999999999  dID-HB
0.9370972333333333  0.9370972333333333  dID-HB
0.9186276  0.9186276  dID-HB
0.884533  0.884533  dID-HB
0.9790340333333333  0.9790340333333333  dID-HB
0.9988906666666666  0.9988906666666666  dID-HB
0.9368623333333334  0.9368623333333334  dID-HB
0.7910867666666667  0.7910867666666667  dID-HB
0.8747279  0.8747279  dID-HB
0.847055  0.847055  dID-HB
0.6007281333333334  0.6007281333333334  dID-HB
0.9988316666666666  0.9988316666666666  dID-HB
0.9985513666666667  0.9985513666666667  dID-HB
0.9865830666666666  0.9865830666666666  dID-HB
0.8871211999999999  0.8871211999999999  dID-HB
0.9718153666666667  0.9718153666666667  dID-HB
0.7314711  0.7314711  dID-HB
0.9543891  0.9543891  dID-HB
0.9829069333333333  0.9829069333333333  dID-HB
0.6991724  0.6991724  dID-HB
0.9793310333333333  0.9793310333333333  dID-HB
0.6116657333333334  0.6116657333333334  dID-HB
0.9937642666666666  0.9937642666666666  dID-HB
0.9658593  0.9658593  dID-HB
0.9961324  0.9961324  dID-HB
0.6112669333333333  0.6112669333333333  dID-HB
0.9861204  0.9861204  dID-HB
0.7479351333333334  0.7479351333333334  dID-HB
0.6743568999999999  0.6743568999999999  dID-HB
0.9970159  0.9970159  dID-HB
0.9797921666666666  0.9797921666666666  dID-HB
0.7838522333333333  0.7838522333333333  dID-HB
0.9869080666666666  0.9869080666666666  dID-HB
0.8650407666666666  0.8650407666666666  dID-HB
0.9887143333333334  0.9887143333333334  dID-HB
0.9985819  0.9985819  dID-HB
0.8898773666666667  0.8898773666666667  dID-HB
0.9468641666666666  0.9468641666666666  dID-HB
0.9773269666666666  0.9773269666666666  dID-HB
0.7931674666666666  0.7931674666666666  dID-HB
0.8060783666666667  0.8060783666666667  dID-HB
0.8614666999999999  0.8614666999999999  dID-HB
0.9605882666666666  0.9605882666666666  dID-HB
0.9795245666666667  0.9795245666666667  dID-HB
0.8066382666666667  0.8066382666666667  dID-HB
0.9257393333333332  0.9257393333333332  dID-HB
0.9215899000000001  0.9215899000000001  dID-HB
0.9810249333333334  0.9810249333333334  dID-HB
0.9311504  0.9311504  dID-HB
1.0  1.0  dID-HB
0.9569059333333333  0.9569059333333333  dID-HB
0.9976462333333332  0.9976462333333332  dID-HB
0.9244817  0.9244817  dID-HB
0.7974231666666667  0.7974231666666667  dID-HB
0.6976625666666667  0.6976625666666667  dID-HB
0.9888285  0.9888285  dID-HB
0.7499260666666667  0.7499260666666667  dID-HB
0.9867040333333333  0.9867040333333333  dID-HB
0.8831297333333333  0.8831297333333333  dID-HB
1.0  1.0  dID-HB
0.9640872  0.9640872  dID-HB
0.9115391666666667  0.9115391666666667  dID-HB
0.7571557333333333  0.7571557333333333  dID-HB
0.9981095666666666  0.9981095666666666  dID-HB
0.7959411000000001  0.7960577333333333  dID-HB
0.8211822000000001  0.8211822000000001  dID-HB
0.9411540666666666  0.9411540666666666  dID-HB
0.9964871  0.9964871  dID-HB
1.0  1.0  dID-HB
0.6753932666666667  0.6753932666666667  dID-HB
0.9968795333333333  0.9968795333333333  dID-HB
1.0  1.0  dID-HB
0.7746678  0.7746678  dID-HB
0.7670091333333333  0.7670091333333333  dID-HB
0.9865147333333333  0.9865147333333333  dID-HB
0.9600615666666666  0.9600615666666666  dID-HB
0.9997155666666667  0.9997155666666667  dID-HB
0.9967742333333334  0.9967742333333334  dID-HB
1.0  1.0  dID-HB
1.0  1.0  dID-HB
0.6430951666666667  0.6430951666666667  dID-HB
0.8359722  0.8359722  dID-HB
0.9362312333333332  0.9362312333333332  dID-HB
0.8977256333333333  0.8977256333333333  dID-HB
0.8750576999999999  0.8750576999999999  dID-HB
0.9074702666666667  0.9074702666666667  dID-HB
0.6781423333333333  0.6781423333333333  dID-HB
0.9224531333333333  0.9224531333333333  dID-HB
0.23208753333333335  0.23208753333333335  dID-HB
0.9968146999999999  0.9968146999999999  dID-HB
};\addlegendentry{eID-HB}
\addlegendentry{pID-HB}
\addlegendentry{dID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}

==> scatter_yahpo_lcbench_2.tex <==
\begin{tikzpicture}
\begin{axis}[xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,width=5cm,height=5cm,tick style={grid=major},xlabel=IH-HB,ylabel=xID-HB,scatter/classes={eID-HB={mark=triangle,blue},cID-HB={mark=o,red},dcID-HB={mark=square,magenta}},title={lcbench, $\eta=2$}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.8648454030355001  0.8648454030355001  eID-HB
0.9053111572265666  0.9053111572265666  eID-HB
0.8719565658569667  0.8716333491007666  eID-HB
0.9042846806844  0.9032897440592333  eID-HB
0.9444751942953334  0.9444751942953334  eID-HB
0.8179169031778667  0.8161305033365333  eID-HB
0.6901425272622334  0.6901425272622334  eID-HB
0.8000427195231666  0.7996776631673667  eID-HB
0.9610646591186334  0.9610646591186334  eID-HB
0.6361197802226  0.6371662635803667  eID-HB
0.5824315299986667  0.5824315299986667  eID-HB
0.8516643981934333  0.8522643814087334  eID-HB
0.9754554697672667  0.9753021494547667  eID-HB
0.9264976704915  0.9264976704915  eID-HB
0.9959782002766999  0.9959782002766999  eID-HB
0.28060517883296665  0.2768641789753667  eID-HB
0.7520440368651333  0.7533719635008667  eID-HB
0.8142776158651334  0.8150573374430666  eID-HB
0.7156172714233999  0.7156172714233999  eID-HB
0.8470576833089333  0.8453328119913667  eID-HB
0.9657115224202666  0.9654947662353667  eID-HB
0.8806141026814001  0.8771555074055333  eID-HB
0.9673818537394  0.9673818537394  eID-HB
0.7044126815795667  0.7042654266357  eID-HB
0.7970731048584  0.7970731048584  eID-HB
0.7148947550456334  0.7134573644002666  eID-HB
0.7798997777303334  0.7794399566650667  eID-HB
0.7377585957845  0.7377585957845  eID-HB
0.9289345575967  0.9289743550617  eID-HB
0.9222620620727666  0.9223959248861  eID-HB
0.9707560094198334  0.9702816848755667  eID-HB
0.6747893803915  0.6747063166301001  eID-HB
0.9812536926269666  0.9812536926269666  eID-HB
0.9934432220459667  0.9934364166260666  eID-HB
0.8648454030355001  0.8648454030355001  cID-HB
0.9053111572265666  0.9053111572265666  cID-HB
0.8719565658569667  0.8719565658569667  cID-HB
0.9444751942953334  0.9444751942953334  cID-HB
0.9042846806844  0.9042846806844  cID-HB
0.8179169031778667  0.8179169031778667  cID-HB
0.6901425272622334  0.6901425272622334  cID-HB
0.8000427195231666  0.8000427195231666  cID-HB
0.9610646591186334  0.9610646591186334  cID-HB
0.6361197802226  0.6371662635803667  cID-HB
0.5824315299986667  0.5824315299986667  cID-HB
0.8516643981934333  0.8534351704916  cID-HB
0.9754554697672667  0.9756691080729334  cID-HB
0.9264976704915  0.9264976704915  cID-HB
0.28060517883296665  0.2790411332448  cID-HB
0.9959782002766999  0.9959782002766999  cID-HB
0.7520440368651333  0.7533915888467333  cID-HB
0.8142776158651334  0.8150573374430666  cID-HB
0.7156172714233999  0.7156172714233999  cID-HB
0.8470576833089333  0.8472549921671667  cID-HB
0.9657115224202666  0.9657038879394667  cID-HB
0.8806141026814001  0.8788361562092667  cID-HB
0.9673818537394  0.9673818537394  cID-HB
0.7044126815795667  0.7042654266357  cID-HB
0.7970731048584  0.7970731048584  cID-HB
0.7148947550456334  0.7148947550456334  cID-HB
0.7377585957845  0.7377585957845  cID-HB
0.7798997777303334  0.7798997777303334  cID-HB
0.9289345575967  0.9289744745889  cID-HB
0.9222620620727666  0.9222620620727666  cID-HB
0.9707560094198334  0.9708169326783  cID-HB
0.6747893803915  0.6747893803915  cID-HB
0.9812536926269666  0.9812536926269666  cID-HB
0.9934432220459667  0.9934432220459667  cID-HB
0.8648454030355001  0.8648454030355001  dcID-HB
0.9053111572265666  0.9053111572265666  dcID-HB
0.8719565658569667  0.8719565658569667  dcID-HB
0.9444751942953334  0.9444751942953334  dcID-HB
0.9042846806844  0.9042846806844  dcID-HB
0.8179169031778667  0.8179169031778667  dcID-HB
0.6901425272622334  0.6901425272622334  dcID-HB
0.8000427195231666  0.8000427195231666  dcID-HB
0.9610646591186334  0.9610646591186334  dcID-HB
0.6361197802226  0.6361197802226  dcID-HB
0.5824315299986667  0.5824315299986667  dcID-HB
0.8516643981934333  0.8516643981934333  dcID-HB
0.9754554697672667  0.9754554697672667  dcID-HB
0.9264976704915  0.9264976704915  dcID-HB
0.28060517883296665  0.28060517883296665  dcID-HB
0.9959782002766999  0.9959782002766999  dcID-HB
0.7520440368651333  0.7520440368651333  dcID-HB
0.8142776158651334  0.8142776158651334  dcID-HB
0.7156172714233999  0.7156172714233999  dcID-HB
0.8470576833089333  0.8470576833089333  dcID-HB
0.9657115224202666  0.9657115224202666  dcID-HB
0.8806141026814001  0.8806141026814001  dcID-HB
0.9673818537394  0.9673818537394  dcID-HB
0.7044126815795667  0.7044126815795667  dcID-HB
0.7970731048584  0.7970731048584  dcID-HB
0.7148947550456334  0.7148947550456334  dcID-HB
0.7798997777303334  0.7798997777303334  dcID-HB
0.7377585957845  0.7377585957845  dcID-HB
0.9289345575967  0.9289345575967  dcID-HB
0.9222620620727666  0.9222620620727666  dcID-HB
0.9707560094198334  0.9707560094198334  dcID-HB
0.6747893803915  0.675143237936138  dcID-HB
0.9812536926269666  0.9812536926269666  dcID-HB
0.9934432220459667  0.9934432220459667  dcID-HB
};\addlegendentry{eID-HB}
\addlegendentry{cID-HB}
\addlegendentry{dcID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}


==> scatter_yahpo_lcbench_3.tex <==
\begin{tikzpicture}
\begin{axis}[xmin=0,xmax=1,ymin=0,ymax=1,legend pos=north west,extra x ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},extra y ticks={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},tick style={grid=major},xlabel=IH-HB,ylabel=Competitors,scatter/classes={eID-HB={mark=triangle,blue},cID-HB={mark=o,red},dcID-HB={mark=square,magenta}}]
\addplot[scatter,only marks,scatter src=explicit symbolic] table[meta=label] {
x     y      label
0.8603175333333333  0.8603175333333333  eID-HB
0.8977900666666667  0.8977900666666667  eID-HB
0.8706496  0.8706496  eID-HB
0.9429294666666668  0.9431940333333333  eID-HB
0.9029893333333334  0.9029893333333334  eID-HB
0.8212465000000001  0.8162239333333333  eID-HB
0.7979628000000001  0.7962132666666667  eID-HB
0.6860254  0.6860254  eID-HB
0.9609991333333333  0.9608226999999999  eID-HB
0.634931  0.634931  eID-HB
0.5624206666666667  0.5624206666666667  eID-HB
0.8563342666666666  0.8541968999999999  eID-HB
0.9754073  0.9754073  eID-HB
0.9225532  0.9244604333333333  eID-HB
0.9956356  0.9956356  eID-HB
0.2725406666666667  0.2725406666666667  eID-HB
0.7467784000000001  0.7475293666666667  eID-HB
0.8077118  0.8083157333333334  eID-HB
0.7113761000000001  0.7121127  eID-HB
0.8512844  0.8480894333333333  eID-HB
0.9652293333333334  0.9652271666666666  eID-HB
0.8856574666666667  0.8880609666666667  eID-HB
0.9673518  0.9673518  eID-HB
0.7062479333333334  0.7060526666666667  eID-HB
0.7712847666666666  0.7712847666666666  eID-HB
0.7104052666666667  0.7105400666666667  eID-HB
0.7351291333333333  0.7356307333333334  eID-HB
0.7702097333333333  0.7702097333333333  eID-HB
0.9258165  0.9256037333333332  eID-HB
0.9223799666666667  0.9223799666666667  eID-HB
0.9691689333333333  0.9691405999999999  eID-HB
0.6819801  0.6819801  eID-HB
0.9817732666666666  0.9817732666666666  eID-HB
0.9933332333333333  0.9933332333333333  eID-HB
0.8603175333333333  0.8603175333333333  cID-HB
0.8977900666666667  0.8977900666666667  cID-HB
0.8706496  0.8706496  cID-HB
0.9029893333333334  0.9029893333333334  cID-HB
0.9429294666666668  0.9431940333333333  cID-HB
0.8212465000000001  0.8215897000000001  cID-HB
0.6860254  0.6860254  cID-HB
0.7979628000000001  0.7988822  cID-HB
0.9609991333333333  0.9610484666666667  cID-HB
0.634931  0.634931  cID-HB
0.5624206666666667  0.5624206666666667  cID-HB
0.8563342666666666  0.8563342666666666  cID-HB
0.9754073  0.9754073  cID-HB
0.9225532  0.9244604333333333  cID-HB
0.2725406666666667  0.2725406666666667  cID-HB
0.9956356  0.9956356  cID-HB
0.7467784000000001  0.7475293666666667  cID-HB
0.8077118  0.8083157333333334  cID-HB
0.7113761000000001  0.7113761000000001  cID-HB
0.8512844  0.8533626000000001  cID-HB
0.9652293333333334  0.9652271666666666  cID-HB
0.8856574666666667  0.8868099666666667  cID-HB
0.9673518  0.9673518  cID-HB
0.7062479333333334  0.7062479333333334  cID-HB
0.7712847666666666  0.7712847666666666  cID-HB
0.7104052666666667  0.7104052666666667  cID-HB
0.7702097333333333  0.7702097333333333  cID-HB
0.7351291333333333  0.7356307333333334  cID-HB
0.9258165  0.9258165  cID-HB
0.9223799666666667  0.9223799666666667  cID-HB
0.9691689333333333  0.9691405999999999  cID-HB
0.6819801  0.6819801  cID-HB
0.9817732666666666  0.9817732666666666  cID-HB
0.9933332333333333  0.9933332333333333  cID-HB
0.8603175333333333  0.8603175333333333  dcID-HB
0.8977900666666667  0.8977900666666667  dcID-HB
0.8706496  0.8706496  dcID-HB
0.9029893333333334  0.9029893333333334  dcID-HB
0.9429294666666668  0.9429294666666668  dcID-HB
0.8212465000000001  0.8212465000000001  dcID-HB
0.7979628000000001  0.7979628000000001  dcID-HB
0.6860254  0.6860254  dcID-HB
0.9609991333333333  0.9609991333333333  dcID-HB
0.634931  0.634931  dcID-HB
0.5624206666666667  0.5624206666666667  dcID-HB
0.8563342666666666  0.8563342666666666  dcID-HB
0.9754073  0.9754073  dcID-HB
0.9225532  0.9225532  dcID-HB
0.2725406666666667  0.2725406666666667  dcID-HB
0.9956356  0.9956356  dcID-HB
0.7467784000000001  0.7467784000000001  dcID-HB
0.8077118  0.8077118  dcID-HB
0.7113761000000001  0.7113761000000001  dcID-HB
0.8512844  0.8512844  dcID-HB
0.9652293333333334  0.9652293333333334  dcID-HB
0.8856574666666667  0.8856574666666667  dcID-HB
0.9673518  0.9673518  dcID-HB
0.7062479333333334  0.7062479333333334  dcID-HB
0.7712847666666666  0.7712847666666666  dcID-HB
0.7104052666666667  0.7104052666666667  dcID-HB
0.7702097333333333  0.7702097333333333  dcID-HB
0.7351291333333333  0.7351291333333333  dcID-HB
0.9258165  0.9258165  dcID-HB
0.9223799666666667  0.9223799666666667  dcID-HB
0.9691689333333333  0.9691689333333333  dcID-HB
0.6819801  0.6819801  dcID-HB
0.9817732666666666  0.9817732666666666  dcID-HB
0.9933332333333333  0.9933332333333333  dcID-HB
};\addlegendentry{eID-HB}
\addlegendentry{cID-HB}
\addlegendentry{dcID-HB}
\addplot[color=black] coordinates {
	(0,0)
	(1,1)
};
\end{axis}
\end{tikzpicture}
